Computing accurate singular vectors and eigenvectors using mixed-precision Jacobi algorithms

Mixed-precision variants of the Jacobi algorithm for symmetric positive definite eigenproblems and the one-sided Jacobi algorithm for singular value decompositions have recently been shown to compute eigenvalues and singular values to high relative accuracy. However, these analyses do not address the accuracy of the computed eigenvectors and singular vectors. In this paper, we prove error bounds for the computed eigenvectors and singular vectors, where the error is measured by the sine of the angle between the vector and its computed counterpart. The obtained bounds preserve the relative gap structure of the bounds for Jacobi algorithms proved by Demmel and Veseli\'{c}, but involve the scaled condition number of the preconditioned matrix rather than that of the original matrix (the former of which is typically much smaller). Numerical experiments support our theoretical bounds and demonstrate that the mixed-precision preconditioned Jacobi algorithms are especially effective for ill-conditioned matrices with small absolute gaps and moderate relative gaps between eigenvalues or singular values.

==> figs/evec-varykappa.tex <==

% 
\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[MODE = 3\label{subfig.evec-vary-kappa.mode3}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{ev}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	1.86799627715081e-13\\
7196.85673001153	1.31050392368488e-13\\
51794.7467923122	1.20074049852464e-13\\
372759.372031494	1.2459173262449e-13\\
2682695.79527973	2.88182579042266e-13\\
19306977.2888325	2.17246237361807e-13\\
138949549.437314	1.93618954384846e-13\\
1000000000	2.118597859063e-13\\
7196856730.01153	7.56000852025565e-13\\
51794746792.3122	3.65329606283314e-12\\
372759372031.494	2.79997333884948e-11\\
2682695795279.73	2.94392889343335e-10\\
19306977288832.5	8.23661918915736e-10\\
138949549437314	4.26460528308349e-09\\
1e+15	5.00907016205835e-08\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	2.21880172835637e-12\\
7196.85673001153	1.38025974145599e-11\\
51794.7467923122	5.06656241770617e-11\\
372759.372031494	2.47733586887153e-10\\
2682695.79527973	1.74239769395587e-09\\
19306977.2888325	1.02953662017557e-08\\
138949549.437314	4.36341866546046e-08\\
1000000000	2.37925802886715e-07\\
7196856730.01153	2.0669386243288e-06\\
51794746792.3122	6.92017605866938e-06\\
372759372031.494	5.61717923798244e-05\\
2682695795279.73	0.000349861900163191\\
19306977288832.5	0.00286969904795614\\
138949549437314	0.024368306044381\\
1e+15	0.124468558987301\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	5.30503642508664e-13\\
7196.85673001153	3.35836244776362e-12\\
51794.7467923122	1.42395671173494e-11\\
372759.372031494	1.15039783970363e-10\\
2682695.79527973	5.52373010493517e-10\\
19306977.2888325	2.21934948345577e-09\\
138949549.437314	1.69677337289234e-08\\
1000000000	9.20598359415266e-08\\
7196856730.01153	7.18866626940517e-07\\
51794746792.3122	3.31442156854562e-06\\
372759372031.494	2.89061321291626e-05\\
2682695795279.73	0.000217899813297221\\
19306977288832.5	0.000901547357663599\\
138949549437314	0.00835748893995349\\
1e+15	0.0611297387055149\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
1000	2.13264377491555e-12\\
7196.85673001153	9.63151022535912e-12\\
51794.7467923122	4.66976870617868e-11\\
372759.372031494	2.27534813256533e-10\\
2682695.79527973	7.55658734199206e-10\\
19306977.2888325	5.60594269684669e-09\\
138949549.437314	2.52945377020791e-08\\
1000000000	3.34327218348616e-07\\
7196856730.01153	1.12003730901207e-06\\
51794746792.3122	8.31181132110802e-06\\
372759372031.494	4.38078498218668e-05\\
2682695795279.73	0.000409897992942473\\
19306977288832.5	0.190414794034384\\
138949549437314	0.653518342793223\\
1e+15	0.998437436999032\\ 
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	5.45694117238264e-13\\
7196.85673001153	4.27953318123779e-13\\
51794.7467923122	3.71695686090516e-13\\
372759.372031494	4.08408957955522e-13\\
2682695.79527973	9.52212466923902e-13\\
19306977.2888325	1.97718277326656e-12\\
138949549.437314	9.02086775287522e-12\\
1000000000	8.19780181873123e-11\\
7196856730.01153	3.69055494314755e-10\\
51794746792.3122	2.92944775377455e-09\\
372759372031.494	1.25792678528127e-08\\
2682695795279.73	1.73821996585993e-07\\
19306977288832.5	3.23482132785635e-07\\
138949549437314	2.68909272386765e-06\\
1e+15	1.84657200922265e-05\\
      };
    \end{axis}
  \end{tikzpicture}%
}
\qquad\qquad
\subfloat[MODE = 4\label{subfig.evec-vary-kappa.mode4}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      % ylabel={$\max_{k}\svecerrk$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	2.47686784653672e-13\\
7196.85673001153	2.77971691833266e-13\\
51794.7467923122	2.67475142749972e-13\\
372759.372031494	2.33714985875774e-13\\
2682695.79527973	2.55843024254928e-13\\
19306977.2888325	2.93858350512325e-13\\
138949549.437314	3.51157068691482e-13\\
1000000000	3.62159307693589e-13\\
7196856730.01153	4.72722746578335e-13\\
51794746792.3122	3.07477964502354e-13\\
372759372031.494	2.74609004044293e-13\\
2682695795279.73	2.23394124952053e-13\\
19306977288832.5	4.22229010696206e-13\\
138949549437314	3.06007593364029e-13\\
1e+15	2.88885675607174e-13\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	3.03599339109477e-12\\
7196.85673001153	2.53368648946111e-12\\
51794.7467923122	2.68500523152111e-12\\
372759.372031494	4.55621848209668e-12\\
2682695.79527973	3.05315490316513e-12\\
19306977.2888325	2.84000555553396e-12\\
138949549.437314	2.39970757254888e-12\\
1000000000	2.9748166772692e-12\\
7196856730.01153	3.40718417876749e-12\\
51794746792.3122	5.45208238547319e-12\\
372759372031.494	3.27030211212264e-12\\
2682695795279.73	4.07588918024448e-12\\
19306977288832.5	3.50131215932858e-12\\
138949549437314	3.24550009187462e-12\\
1e+15	3.31298117544734e-12\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	2.33424557501204e-13\\
7196.85673001153	2.67060168649452e-13\\
51794.7467923122	2.69280580516834e-13\\
372759.372031494	2.62288722015657e-13\\
2682695.79527973	2.61073148886101e-13\\
19306977.2888325	2.9790806288072e-13\\
138949549.437314	3.590340774332e-13\\
1000000000	3.62857683138984e-13\\
7196856730.01153	4.61320879710642e-13\\
51794746792.3122	3.1192864309548e-13\\
372759372031.494	2.61126006233547e-13\\
2682695795279.73	2.39776698985976e-13\\
19306977288832.5	4.06822060848548e-13\\
138949549437314	3.11175412261152e-13\\
1e+15	2.8116922321799e-13\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
1000	1.45638639828954e-13\\
7196.85673001153	1.96146395761132e-13\\
51794.7467923122	1.52436316491292e-13\\
372759.372031494	1.72956653401546e-13\\
2682695.79527973	1.71593003277202e-13\\
19306977.2888325	1.90409761121786e-13\\
138949549.437314	1.53931998448122e-13\\
1000000000	1.80405268141253e-13\\
7196856730.01153	2.07830279886274e-13\\
51794746792.3122	1.906111422793e-13\\
372759372031.494	1.61765843466744e-13\\
2682695795279.73	2.03859794180135e-13\\
19306977288832.5	1.79524410646766e-13\\
138949549437314	2.20046497579101e-13\\
1e+15	1.92352546697941e-13\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	3.71666262858696e-12\\
7196.85673001153	3.71423756899589e-12\\
51794.7467923122	2.46438235731205e-12\\
372759.372031494	3.72156571143767e-12\\
2682695.79527973	3.73413259635087e-12\\
19306977.2888325	3.7420083539442e-12\\
138949549.437314	3.49193204425761e-12\\
1000000000	3.50249630189559e-12\\
7196856730.01153	4.05865483510635e-12\\
51794746792.3122	7.01795770583687e-12\\
372759372031.494	3.45030943925362e-11\\
2682695795279.73	2.34304647953118e-10\\
19306977288832.5	8.37438378813882e-10\\
138949549437314	1.40292549827147e-08\\
1e+15	3.35210816759873e-08\\
      };
    \end{axis}
  \end{tikzpicture}%
}

\subfloat[MODE = 5\label{subfig.evec-vary-kappa.mode5}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{ev}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	1.88749791111931e-10\\
7196.85673001153	1.10587095275361e-10\\
51794.7467923122	2.93891975303138e-09\\
372759.372031494	1.53759602655502e-10\\
2682695.79527973	1.60277118213702e-10\\
19306977.2888325	1.43742230471729e-10\\
138949549.437314	1.43818932875215e-10\\
1000000000	3.75811078398026e-09\\
7196856730.01153	1.50292306446604e-09\\
51794746792.3122	7.38889915658331e-10\\
372759372031.494	2.75058316306419e-09\\
2682695795279.73	4.38770273586828e-08\\
19306977288832.5	6.48498896103331e-08\\
138949549437314	4.84402662612445e-07\\
1e+15	1.17649116619012e-06\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	1.93564923590931e-09\\
7196.85673001153	2.17628115057099e-08\\
51794.7467923122	4.63337655365401e-08\\
372759.372031494	1.79494639309416e-08\\
2682695.79527973	3.12777492793213e-07\\
19306977.2888325	8.10419878463684e-07\\
138949549.437314	4.23055576439512e-06\\
1000000000	0.00020134621788208\\
7196856730.01153	0.00113390991430977\\
51794746792.3122	0.00151706593528128\\
372759372031.494	0.0226012905717831\\
2682695795279.73	0.0742729814742828\\
19306977288832.5	0.314459272815157\\
138949549437314	0.989990363462309\\
1e+15	0.999714203304597\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	3.55888107237612e-10\\
7196.85673001153	8.99247222543734e-09\\
51794.7467923122	1.01210106117711e-08\\
372759.372031494	8.81705892505984e-09\\
2682695.79527973	1.24306186212839e-07\\
19306977.2888325	2.4455002703165e-07\\
138949549.437314	2.77373452799807e-06\\
1000000000	3.01877697366132e-05\\
7196856730.01153	0.000621602536742499\\
51794746792.3122	0.000926728369929973\\
372759372031.494	0.00601997276996898\\
2682695795279.73	0.0199299716337465\\
19306977288832.5	0.0993118869817193\\
138949549437314	0.193305471855873\\
1e+15	0.993209591732493\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
1000	7.0452791913045e-10\\
7196.85673001153	7.71879606674813e-09\\
51794.7467923122	4.51532192204176e-09\\
372759.372031494	2.42778872517674e-08\\
2682695.79527973	9.28666605963863e-08\\
19306977.2888325	5.78911822572348e-07\\
138949549.437314	2.79362641501906e-06\\
1000000000	2.89346377059399e-05\\
7196856730.01153	0.000289318386042345\\
51794746792.3122	0.25898447532023\\
372759372031.494	0.270735892455687\\
2682695795279.73	0.614568593854646\\
19306977288832.5	0.999338368963791\\
138949549437314	0.999845520839583\\
1e+15	0.999999720186268\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	7.43454817326068e-10\\
7196.85673001153	1.72937632740546e-09\\
51794.7467923122	2.29135968047531e-08\\
372759.372031494	4.63813885382499e-10\\
2682695.79527973	2.41676032236098e-09\\
19306977.2888325	4.6934723119586e-09\\
138949549.437314	1.27788145423129e-08\\
1000000000	4.10711361414093e-06\\
7196856730.01153	2.55291259371627e-06\\
51794746792.3122	3.01416092392492e-06\\
372759372031.494	1.72570744792961e-06\\
2682695795279.73	4.08443143285835e-05\\
19306977288832.5	8.16869215457552e-05\\
138949549437314	0.00112705220918814\\
1e+15	0.00128972789303347\\
      };
    \end{axis}
  \end{tikzpicture}%
}\qquad\qquad
\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=10pt},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=1}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3Jacobi}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{Jacobi}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{MP2Jacobi}
      \addplot[color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{eig}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{$3n^{1/2}u\big(1+\scondt(\At)/\evgap(A,k_{\star})\big)$}
    \end{axis}
  \end{tikzpicture}
}
\caption{The largest $\evecerrk$ over all computed eigenvectors, for four algorithms, plotted against the condition number $\k(A)$ of $A \in\R^{500\times 500}$ with different values of \texttt{MODE}. The integer $k_\star$ is an index $k$ that maximized $\varepsilon_{\mathrm{ev}}\iter{k_\star}$ (of MP3Jacobi) for each test matrix.}
\label{fig.evec-vary-kappa}
\end{figure}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% TeX-master: "../main"
%%% End:


==> figs/evec-varyn.tex <==

\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[MODE = 3\label{subfig.fig.evec-vary-n.mode3}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1e+1,
      xmax=1e+3,
      % xtick={},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={$n$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{ev}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
10	3.71302449918971e-16\\
14	3.38525109410579e-16\\
19	6.44103332808635e-16\\
27	5.79995366270186e-15\\
37	2.58065903562856e-15\\
52	4.10817365509945e-15\\
72.0000000000001	4.22040549731364e-15\\
100	1.09007345444784e-14\\
139	2.71315772518695e-14\\
193	4.6979239159891e-14\\
268	5.35296961590131e-14\\
373.000000000001	9.50569679141003e-14\\
518	1.64880605189787e-13\\
720.000000000001	3.09042735850832e-13\\
1000	7.5746073241732e-13\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
10	5.02987569109346e-10\\
14	3.74863625200291e-10\\
19	5.41871276867151e-10\\
27	5.0007824861204e-10\\
37	1.17955833417498e-09\\
52	2.06871272625045e-09\\
72.0000000000001	3.40790555916269e-09\\
100	5.3573655328858e-09\\
139	9.46237679964402e-09\\
193	1.22049406202886e-08\\
268	1.76911581282562e-08\\
373.000000000001	2.4112624935954e-08\\
518	3.24369720403499e-08\\
720.000000000001	7.50198744909565e-08\\
1000	8.38178210653695e-08\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
10	5.43647753426654e-11\\
14	2.19913194232085e-11\\
19	6.02267389622461e-11\\
27	3.45193967194062e-10\\
37	6.8375939993576e-10\\
52	4.75043802146027e-10\\
72.0000000000001	1.27115587735683e-09\\
100	2.08554690055481e-09\\
139	1.77105759237694e-09\\
193	4.67225782562575e-09\\
268	6.81674085967889e-09\\
373.000000000001	1.1048005847896e-08\\
518	1.21696560005831e-08\\
720.000000000001	1.75242440239742e-08\\
1000	3.39775471316342e-08\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
10	3.35868481237096e-10\\
14	6.33951612985525e-10\\
19	5.22804411372364e-10\\
27	7.12480567917608e-10\\
37	2.29160538116791e-09\\
52	2.21814611555145e-09\\
72.0000000000001	4.1115808856893e-09\\
100	9.81787747333141e-09\\
139	6.07230707783259e-09\\
193	1.60148559330046e-08\\
268	2.63650056651632e-08\\
373.000000000001	1.86281126979143e-08\\
518	2.16957419714593e-08\\
720.000000000001	3.23199797285683e-08\\
1000	6.81471142487623e-08\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
10	1.77564397276468e-15\\
14	4.75136434790742e-15\\
19	3.54602752788287e-15\\
27	8.55703195206258e-14\\
37	6.58768706142016e-14\\
52	1.67442242413165e-13\\
72.0000000000001	1.36538285311824e-13\\
100	4.49668531633719e-13\\
139	1.68848290907142e-12\\
193	2.56328158374778e-12\\
268	3.77675982942948e-12\\
373.000000000001	1.0723147145966e-11\\
518	1.01801579277153e-11\\
720.000000000001	2.35784003628542e-11\\
1000	2.07430265475458e-11\\
      };
    \end{axis}
  \end{tikzpicture}%
}
\qquad\qquad
\subfloat[MODE = 4\label{subfig.fig.evec-vary-n.mode4}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1e+1,
      xmax=1e+3,
      % xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={$n$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      % ylabel={$\max_{k}\svecerrk$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
10	2.66201388464564e-15\\
14	1.96346214582854e-15\\
19	5.50544758184168e-15\\
27	7.04663449861997e-15\\
37	2.77200440251455e-14\\
52	1.74597455967711e-14\\
72.0000000000001	3.13890323825481e-14\\
100	9.27802220356467e-14\\
139	4.87535782258162e-14\\
193	1.16991379998362e-13\\
268	1.54136025916826e-13\\
373.000000000001	2.91656350122349e-13\\
518	2.49722877974993e-13\\
720.000000000001	3.68092396018397e-13\\
1000	1.49072984931483e-12\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
10	2.64548238312163e-15\\
14	5.85604419054782e-15\\
19	1.03158317145349e-14\\
27	3.04064648576779e-14\\
37	6.00233012033643e-14\\
52	5.5850437219225e-14\\
72.0000000000001	1.11776920456604e-13\\
100	1.86742966423223e-13\\
139	3.403594651811e-13\\
193	6.72588090117162e-13\\
268	1.3265741173838e-12\\
373.000000000001	1.66238521445594e-12\\
518	4.16083292650317e-12\\
720.000000000001	6.99833736583903e-12\\
1000	1.2736565261422e-11\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
10	2.70102317124692e-15\\
14	2.01701860233843e-15\\
19	6.14464410510363e-15\\
27	7.11837625882032e-15\\
37	2.69504600370644e-14\\
52	1.76290102532646e-14\\
72.0000000000001	3.16415047946181e-14\\
100	9.17955368240921e-14\\
139	5.16477473184425e-14\\
193	1.11828934652682e-13\\
268	1.5284968254656e-13\\
373.000000000001	2.95657597078977e-13\\
518	2.56903756108026e-13\\
720.000000000001	3.68751104850742e-13\\
1000	1.4731793184467e-12\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
10	1.59333419247719e-15\\
14	4.02989993803764e-15\\
19	4.42634804384259e-15\\
27	9.46949971645285e-15\\
37	8.73203534108649e-15\\
52	1.59977856927338e-14\\
72.0000000000001	2.56296448194536e-14\\
100	2.71122988758604e-14\\
139	3.86637311668521e-14\\
193	6.76689244242419e-14\\
268	8.8565310612112e-14\\
373.000000000001	1.63066801323352e-13\\
518	1.94579151591858e-13\\
720.000000000001	2.86401904859442e-13\\
1000	4.35435740817585e-13\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
10	1.0038949809546e-14\\
14	1.43969013597544e-14\\
19	2.26024239848972e-14\\
27	4.0832858330277e-14\\
37	7.45545719904459e-14\\
52	1.15118576505582e-13\\
72.0000000000001	2.04293233871189e-13\\
100	2.52532575284485e-13\\
139	5.49690790583261e-13\\
193	8.88091137426853e-13\\
268	1.50429114760219e-12\\
373.000000000001	9.43638324835016e-13\\
518	3.96036126465123e-12\\
720.000000000001	6.43331463875267e-12\\
1000	1.00073705705169e-11\\
      };
    \end{axis}
  \end{tikzpicture}%
}

\subfloat[MODE = 5\label{subfig.fig.evec-vary-n.mode5}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1e+1,
      xmax=1e+3,
      % xtick={},
      xminorticks=true,
      % xlabel style={font=\color{mycolor5}},
      xlabel={$n$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{ev}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
            \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
10	6.38580289073825e-15\\
14	1.82026235815866e-14\\
19	6.32129304141329e-14\\
27	9.27573251411669e-14\\
37	2.35244078348818e-13\\
52	7.05066377395904e-13\\
72.0000000000001	1.42696195862013e-12\\
100	4.79233307227343e-12\\
139	5.27188979565488e-11\\
193	9.50203867247418e-11\\
268	3.69750185100573e-11\\
373.000000000001	4.6792606718379e-11\\
518	2.43426651659441e-10\\
720.000000000001	1.98851840983438e-09\\
1000	1.03791936896e-08\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
10	7.04928138909453e-10\\
14	1.79121906457032e-09\\
19	3.07624306191608e-08\\
27	1.35781379325423e-08\\
37	3.48599531137532e-08\\
52	7.79513269032675e-08\\
72.0000000000001	4.24716275414182e-07\\
100	2.88853475271655e-07\\
139	3.82564989088136e-06\\
193	3.1170266607733e-07\\
268	1.47876127937307e-06\\
373.000000000001	1.9984103645355e-06\\
518	3.84935531595039e-06\\
720.000000000001	0.000177407230513516\\
1000	0.000292836756648233\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
10	8.57696817825012e-10\\
14	3.65776460966922e-10\\
19	1.15440668754155e-08\\
27	3.25496870956472e-09\\
37	6.5136330837735e-09\\
52	1.65149478919072e-08\\
72.0000000000001	5.52149872996616e-08\\
100	3.34708416696496e-07\\
139	1.15532704362553e-06\\
193	2.84205047139719e-07\\
268	2.02126217609137e-07\\
373.000000000001	8.58674833438948e-07\\
518	2.78700216796497e-06\\
720.000000000001	4.45299009920137e-05\\
1000	0.000191092535175837\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
10	7.02343678984226e-09\\
14	1.43688582008514e-09\\
19	2.10011073840353e-07\\
27	2.49625370299309e-08\\
37	1.53968797078882e-08\\
52	6.43985707570109e-08\\
72.0000000000001	5.59045630131194e-07\\
100	3.06568327664733e-07\\
139	1.73802638748803e-06\\
193	1.76183004680548e-06\\
268	1.61231384837834e-06\\
373.000000000001	1.02077030015657e-06\\
518	3.06145579813942e-06\\
720.000000000001	0.000128291125857778\\
1000	0.167396833199128\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
10	1.42326723338814e-14\\
14	1.37690634190284e-13\\
19	3.55622226329653e-13\\
27	5.50420963056835e-12\\
37	1.48105816184428e-11\\
52	3.72430945176043e-11\\
72.0000000000001	6.31168248062096e-11\\
100	1.01461361009046e-10\\
139	1.58074684529514e-08\\
193	3.4042509115485e-09\\
268	8.18804597565285e-09\\
373.000000000001	7.64067126625447e-09\\
518	4.31491930858421e-08\\
720.000000000001	1.50158743608376e-07\\
1000	2.91459874449804e-07\\
      };
    \end{axis}
  \end{tikzpicture}%
}\qquad\qquad
\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=10pt},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=1}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3Jacobi}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{Jacobi}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{MP2Jacobi}
      \addplot[color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{eig}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{$3n^{1/2}u\big(1+\scondt(\At)/\evgap(A,k_\star)\big)$}
    \end{axis}
  \end{tikzpicture}
}
\caption{The largest $\evecerrk$ over all computed eigenvectors, for four algorithms, plotted against the size $n$ of $A$ with different values of \texttt{MODE} and $\k(A)=10^8$. The integer $k_\star$ is an index $k$ that maximized $\varepsilon_{\mathrm{ev}}\iter{k}$ (of MP3Jacobi) for each test matrix.}
\label{fig.evec-vary-n}
\end{figure}



%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:


==> figs/special-matrix-svec.tex <==
\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[\inline{gallery('kms',100, 0.5)}\label{subfig.svec-specal-matrix.kms}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=0,
      xmax=100,
      xlabel={Singular vector index $k$ (ordered by descending singular value)},
      ylabel={$\svecerrk$},
      ymode=log,
      ymin=1e-15,
      ymax=1e-10,
      yminorticks=true,
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}]
      table[row sep=crcr]{%
1	1.52660142226983e-14\\
2	1.44036074872337e-14\\
3	1.72708749273489e-14\\
4	1.07808130068112e-14\\
5	1.90934117029234e-14\\
6	1.50459818211616e-14\\
7	1.38981956727785e-14\\
8	1.40844930383855e-14\\
9	8.0030421646173e-15\\
10	1.10906451377459e-14\\
11	9.89996767978439e-15\\
12	1.01099265356877e-14\\
13	1.42643722896613e-14\\
14	1.16328798764715e-14\\
15	1.07333938823716e-14\\
16	1.30774299114377e-14\\
17	1.31136936045541e-14\\
18	9.90163888968868e-15\\
19	9.7392093046204e-15\\
20	7.22284695874532e-15\\
21	6.08616648728566e-15\\
22	8.29743743490467e-15\\
23	1.52424246441629e-14\\
24	1.51893888681633e-14\\
25	7.40610479563993e-15\\
26	4.57572553130312e-15\\
27	4.85242818334369e-15\\
28	2.7322151959652e-15\\
29	1.30379568393653e-14\\
30	1.49019905514258e-14\\
31	3.66018128401226e-15\\
32	6.04527687004253e-15\\
33	5.44366162667497e-15\\
34	1.23157206477686e-14\\
35	1.1334410946842e-14\\
36	3.10953436644878e-15\\
37	3.8110454863189e-15\\
38	3.06639395556716e-15\\
39	3.39868020208644e-15\\
40	2.76391375381817e-15\\
41	3.3307978166387e-15\\
42	3.45190558170803e-15\\
43	2.44170538880898e-15\\
44	2.29600252331432e-15\\
45	2.183903384824e-15\\
46	3.33264172421552e-15\\
47	2.57008448283192e-15\\
48	3.93970347835504e-15\\
49	5.12056573570547e-15\\
50	5.79475609845206e-15\\
51	4.55982452960334e-15\\
52	5.60141181899129e-15\\
53	1.05768450510382e-14\\
54	3.96634726668221e-15\\
55	1.48475755336602e-14\\
56	1.28281890046999e-14\\
57	9.54005594130279e-15\\
58	9.91463933661529e-15\\
59	2.54762173860409e-14\\
60	2.67361336217504e-14\\
61	7.31928675869236e-15\\
62	4.82448119877933e-15\\
63	3.75034104873933e-15\\
64	5.60996836775741e-15\\
65	6.7594459334651e-15\\
66	6.66928898482141e-15\\
67	8.47925765170244e-15\\
68	5.39307411592655e-15\\
69	9.37722953890905e-15\\
70	8.74643853395056e-15\\
71	9.70422132416689e-15\\
72	1.01584041947915e-14\\
73	8.84973430762375e-15\\
74	9.85330232827595e-15\\
75	1.92913072439184e-14\\
76	1.94775170880482e-14\\
77	1.20909083914096e-14\\
78	1.07006992629225e-14\\
79	1.41013637239281e-14\\
80	1.84595456618284e-14\\
81	1.37699589493384e-14\\
82	1.001537736798e-14\\
83	1.5563497495109e-14\\
84	1.76207057166726e-14\\
85	1.63229186024692e-14\\
86	1.87176502142221e-14\\
87	2.35683741863426e-14\\
88	2.39203651636452e-14\\
89	4.55604914893096e-14\\
90	5.71448211279047e-14\\
91	2.25654201134485e-14\\
92	2.46748589104911e-14\\
93	3.55817413727829e-14\\
94	6.09507174398892e-14\\
95	1.29205207814947e-13\\
96	9.50055055883154e-14\\
97	8.09590791749595e-14\\
98	2.1106034644053e-13\\
99	1.05763542872938e-13\\
100	1.97953737997754e-13\\
      };

      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
      1	9.18855837388169e-14\\
2	9.1632317426566e-14\\
3	2.99822756721238e-14\\
4	2.25043942550877e-14\\
5	9.05920676528789e-15\\
6	1.15174680650216e-14\\
7	1.02097968078997e-14\\
8	1.16988624864275e-14\\
9	2.14972562476504e-14\\
10	2.16081200994173e-14\\
11	1.02398849715351e-14\\
12	1.65190099299063e-14\\
13	2.43950592199852e-14\\
14	2.43822601966272e-14\\
15	1.16238058113072e-14\\
16	1.78343801467649e-14\\
17	2.48761165291564e-14\\
18	2.07500939399984e-14\\
19	1.01658091058398e-14\\
20	1.20410706529906e-14\\
21	1.55512331883725e-14\\
22	1.42237381089615e-14\\
23	1.5390920616988e-14\\
24	1.97329517842632e-14\\
25	1.73302494223399e-14\\
26	1.16842278686905e-14\\
27	1.12830594821865e-14\\
28	8.79785008608838e-15\\
29	5.88669263632434e-15\\
30	1.04244561567512e-14\\
31	2.06688828872233e-14\\
32	1.78043393948237e-14\\
33	9.72378512189768e-15\\
34	8.79919471065e-15\\
35	4.34061485870412e-15\\
36	1.00632876273247e-14\\
37	1.00955579699311e-14\\
38	8.70214205321217e-15\\
39	7.62129012647726e-15\\
40	7.76721123041395e-15\\
41	8.51876111084398e-15\\
42	9.82621846915353e-15\\
43	2.67867905678365e-14\\
44	2.41425028676065e-14\\
45	1.03186458605756e-14\\
46	1.08881839272824e-14\\
47	1.0333236763868e-14\\
48	1.62078819539479e-14\\
49	1.7027883187128e-14\\
50	1.39890180105362e-14\\
51	1.53712854100801e-14\\
52	8.33139245168954e-15\\
53	1.02172621746961e-14\\
54	1.38681958861884e-14\\
55	2.5010981555025e-14\\
56	2.46818421221423e-14\\
57	1.30680508164531e-14\\
58	2.30114808751185e-14\\
59	2.24372866232079e-14\\
60	2.38162588795877e-14\\
61	3.45437774288426e-14\\
62	4.12492646284225e-14\\
63	4.23947014732995e-14\\
64	2.68699759693545e-14\\
65	3.51783043238131e-14\\
66	3.15661370333757e-14\\
67	1.62930193845008e-14\\
68	1.22917495749355e-14\\
69	3.68602306124656e-14\\
70	3.96772466507278e-14\\
71	2.46758753317835e-14\\
72	1.99708333132632e-14\\
73	2.51241757755119e-14\\
74	4.39332478623889e-14\\
75	4.82065598049963e-14\\
76	2.96613714737831e-14\\
77	3.00372561434328e-14\\
78	3.70809340753386e-14\\
79	6.59960887430221e-14\\
80	5.95628169699893e-14\\
81	7.54940557599601e-14\\
82	1.53855109490002e-13\\
83	1.3142047379098e-13\\
84	5.69942956421595e-14\\
85	9.29007436100914e-14\\
86	1.03865277013959e-13\\
87	5.86459384454888e-14\\
88	5.14154795633141e-14\\
89	7.95261421073835e-14\\
90	8.19542888488318e-14\\
91	1.86558811508146e-13\\
92	1.99425782364174e-13\\
93	8.19029889431372e-14\\
94	1.20034159680736e-13\\
95	1.18942640464016e-13\\
96	1.75012835661933e-13\\
97	2.34537709937558e-13\\
98	2.77308086656946e-13\\
99	2.15146210699396e-13\\
100	2.82852736289922e-13\\
      };


      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}]
      table[row sep=crcr]{%
1	4.89418745649255e-14\\
2	5.36993744752578e-14\\
3	3.81128701747848e-14\\
4	2.54702022289146e-14\\
5	1.08739249780316e-14\\
6	1.18975753193606e-14\\
7	6.4541453956742e-15\\
8	1.26556316470838e-14\\
9	9.5511497971756e-15\\
10	6.98327851438328e-15\\
11	9.93470262714463e-15\\
12	1.34414267836407e-14\\
13	1.60395632830906e-14\\
14	1.85251649090269e-14\\
15	1.88208956345299e-14\\
16	1.38872453022562e-14\\
17	9.57889201496191e-15\\
18	8.10998901210165e-15\\
19	8.06123213976933e-15\\
20	6.29032249415359e-15\\
21	8.92176020173329e-15\\
22	9.80519922171762e-15\\
23	2.04859802104827e-14\\
24	2.69069278190669e-14\\
25	2.2204123455123e-14\\
26	8.55423068071824e-15\\
27	7.37498634312414e-15\\
28	5.96336516048425e-15\\
29	6.64872759993473e-15\\
30	6.6375750485699e-15\\
31	9.8275780781592e-15\\
32	1.74384467867837e-14\\
33	1.45945147324479e-14\\
34	1.1289438775429e-14\\
35	8.37971546352512e-15\\
36	8.55332005576788e-15\\
37	9.724354235588e-15\\
38	1.35473467402753e-14\\
39	1.52044061799252e-14\\
40	1.54513051260061e-14\\
41	1.58806113131355e-14\\
42	1.21819544659068e-14\\
43	1.55650263406454e-14\\
44	2.85898572208689e-14\\
45	2.91809479966091e-14\\
46	1.74198982949091e-14\\
47	2.94037960033528e-14\\
48	3.02442987609213e-14\\
49	4.29670795411068e-14\\
50	5.17311813217044e-14\\
51	3.14751245969992e-14\\
52	1.50426603204248e-14\\
53	1.02776582826295e-14\\
54	1.01684742966252e-14\\
55	1.40510401042644e-14\\
56	2.26080611594365e-14\\
57	2.46924178888072e-14\\
58	1.92737721610381e-14\\
59	1.81470781369829e-14\\
60	2.84709993041719e-14\\
61	2.46646959216289e-14\\
62	2.93842996870291e-14\\
63	2.85492034660446e-14\\
64	2.15804158022492e-14\\
65	2.10003339339354e-14\\
66	3.59765278499844e-14\\
67	3.95980221891582e-14\\
68	2.94620832669291e-14\\
69	3.03325578762504e-14\\
70	2.2628912292065e-14\\
71	3.58215797148535e-14\\
72	3.751783244008e-14\\
73	3.54025793096275e-14\\
74	3.5153058658857e-14\\
75	5.88535848326526e-14\\
76	7.85470812540174e-14\\
77	6.5121173807047e-14\\
78	6.72683003422267e-14\\
79	8.30759131276506e-14\\
80	6.3528402616638e-14\\
81	6.3727163050575e-14\\
82	3.92705143608036e-14\\
83	9.45576351892828e-14\\
84	9.941864232026e-14\\
85	1.01969092869828e-13\\
86	1.10200546716693e-13\\
87	6.99001923733305e-14\\
88	1.20042320419823e-13\\
89	1.57769674955876e-13\\
90	1.15872809721481e-13\\
91	1.21813266754407e-13\\
92	1.15593545758498e-13\\
93	1.70677837897945e-13\\
94	8.56218825942624e-14\\
95	1.92063019799706e-13\\
96	2.76841471309053e-13\\
97	2.75110952585733e-13\\
98	5.91517705589506e-13\\
99	7.72761782886388e-13\\
100	8.65863226452539e-13\\
      };

      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}]
      table[row sep=crcr]{%
1	4.12420474850294e-14\\
2	4.60407099968939e-14\\
3	4.50542586218895e-14\\
4	4.94391053163992e-14\\
5	1.5780752226702e-14\\
6	1.20617420332515e-14\\
7	1.84793826857373e-14\\
8	1.90500260692661e-14\\
9	1.38125381863853e-14\\
10	1.62941997054051e-14\\
11	1.91991629316394e-14\\
12	1.44449527813941e-14\\
13	1.05729479259703e-14\\
14	1.33429580686568e-14\\
15	1.81225581079709e-14\\
16	1.90210553799087e-14\\
17	1.84995332271229e-14\\
18	1.46130909558311e-14\\
19	5.43161234804191e-15\\
20	1.11239748995622e-14\\
21	1.37751968676762e-14\\
22	1.56317004049189e-14\\
23	1.88725352322156e-14\\
24	1.94781120928153e-14\\
25	1.40224309834384e-14\\
26	5.46083235505856e-14\\
27	6.11409783448907e-14\\
28	9.6154371353956e-14\\
29	7.75246609947309e-14\\
30	4.05186948677891e-14\\
31	2.24822355217701e-14\\
32	4.0240692443429e-15\\
33	5.72335316104475e-15\\
34	1.99623830050981e-14\\
35	1.94246009521565e-14\\
36	1.32850800930639e-14\\
37	7.86266746569782e-15\\
38	5.63567184824764e-15\\
39	6.49486737985032e-15\\
40	6.05616930187604e-15\\
41	2.52748372264968e-14\\
42	3.05463087607556e-14\\
43	2.53802672044556e-14\\
44	1.81656781198531e-14\\
45	1.67639701657511e-14\\
46	3.37166682318379e-14\\
47	4.83357690565578e-14\\
48	4.04580320707512e-14\\
49	1.83320147620335e-14\\
50	1.00424967509239e-14\\
51	1.26831848396686e-14\\
52	1.74439925954545e-14\\
53	2.0051270691564e-14\\
54	1.48451631924633e-14\\
55	1.70180062375606e-14\\
56	1.03655836456827e-14\\
57	1.3738501755228e-14\\
58	1.8481157506197e-14\\
59	2.39794951042092e-14\\
60	2.1316332928575e-14\\
61	1.73235333608943e-14\\
62	1.75474777321702e-14\\
63	3.53726806717192e-14\\
64	5.40499442801937e-14\\
65	4.25675158868277e-14\\
66	1.13006118732106e-14\\
67	1.34190148224774e-14\\
68	4.71535319192502e-14\\
69	4.53397260243891e-14\\
70	3.98999986934736e-14\\
71	4.3438112877517e-14\\
72	4.50086523026321e-14\\
73	5.33053693205131e-14\\
74	4.48571354443494e-14\\
75	9.1146796071548e-14\\
76	1.07702266050955e-13\\
77	5.4579413274558e-14\\
78	1.00111242635061e-13\\
79	1.68603705318445e-13\\
80	1.59200923606402e-13\\
81	9.79343177557744e-14\\
82	9.31517996913968e-14\\
83	8.07800980701755e-14\\
84	6.95815931609922e-14\\
85	9.53874450457016e-14\\
86	9.88435781631638e-14\\
87	6.96355630144329e-14\\
88	5.07014804239205e-14\\
89	4.04773601209646e-14\\
90	6.78353478264103e-14\\
91	1.33719186897935e-13\\
92	1.9885479306297e-13\\
93	1.50664882666195e-13\\
94	1.20056589908145e-13\\
95	1.46266881047803e-13\\
96	2.28000410395928e-13\\
97	2.22602111580889e-13\\
98	2.96996148790723e-13\\
99	9.07708367387789e-13\\
100	8.78584614512313e-13\\
      };

      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
      1	2.01532321441291e-12\\
2	2.00422093503859e-12\\
3	1.21403899197275e-12\\
4	8.78716826316616e-13\\
5	6.95024625766539e-13\\
6	5.80266022820484e-13\\
7	5.02636943268481e-13\\
8	4.47297374517963e-13\\
9	4.0639247594992e-13\\
10	3.75376150434623e-13\\
11	3.51435438378238e-13\\
12	3.32736974319766e-13\\
13	3.18035152084412e-13\\
14	3.08464095799591e-13\\
15	3.01390786454563e-13\\
16	2.95982573942537e-13\\
17	2.91967074673023e-13\\
18	2.8913166266203e-13\\
19	2.87308186556867e-13\\
20	2.86362164430046e-13\\
21	2.86184998420164e-13\\
23	2.87799494408575e-13\\
25	2.91617095392065e-13\\
27	2.9727239288345e-13\\
29	3.04513478365919e-13\\
31	3.13167753102987e-13\\
33	3.23120291265837e-13\\
36	3.4033717486241e-13\\
39	3.60222383058706e-13\\
42	3.82812539099522e-13\\
45	4.08263022525952e-13\\
48	4.36845016693563e-13\\
51	4.68955194434926e-13\\
54	5.05138130029518e-13\\
57	5.4612407818762e-13\\
60	5.92887816024098e-13\\
63	6.46738815629439e-13\\
66	7.09460756237488e-13\\
68	7.57389636869117e-13\\
70	8.11316050674299e-13\\
72	8.72490053459981e-13\\
74	9.4254109872899e-13\\
76	1.02363256680721e-12\\
78	1.11869876830029e-12\\
80	1.23182073461308e-12\\
81	1.29688616673887e-12\\
82	1.36884581363425e-12\\
83	1.44888062605023e-12\\
84	1.53845792660488e-12\\
85	1.63942378204924e-12\\
86	1.75413359908021e-12\\
87	1.88564076327507e-12\\
88	2.03797582525445e-12\\
89	2.21657134973825e-12\\
90	2.42892953605033e-12\\
91	2.68571149425946e-12\\
92	3.00259542273542e-12\\
93	3.40362132840217e-12\\
94	3.92762318178552e-12\\
95	4.64167796927959e-12\\
96	5.6724868160389e-12\\
97	7.29155232070365e-12\\
98	1.02047814950315e-11\\
99	1.7000500464595e-11\\
100	1.69893981852205e-11\\
      };
    \end{axis}
  \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[\inline{gallery('lehmer',5e2);}\label{subfig.svec-specal-matrix.lehmer}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=1,
      xmax=500,
      xlabel={Singular vector index $k$ (ordered by descending singular value)},
      ymode=log,
      % ymin=1e-18,
      % ymax=0.0001,
      yminorticks=true,
      ylabel={$\svecerrk$},
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}]
      table[row sep=crcr]{%
      1	2.11076364045126e-15\\
11	2.38840872653186e-15\\
21	4.6335788480073e-15\\
31	1.06719809351551e-14\\
41	5.62811089291192e-15\\
51	7.28752165064746e-15\\
61	5.72310558938565e-15\\
71	7.47889610829724e-15\\
81	6.62008235140715e-15\\
91	9.70581585675532e-15\\
101	8.56541452598546e-15\\
111	7.97160631007671e-15\\
121	1.02258822257599e-14\\
131	1.49165361832873e-14\\
141	2.37438443945271e-14\\
151	1.85192950447474e-14\\
161	5.49644046107581e-14\\
171	3.35178573956168e-14\\
181	2.39082654262185e-14\\
191	1.94729746438138e-14\\
201	4.41211039166062e-14\\
211	5.82290890580776e-14\\
221	1.30859750254807e-13\\
231	7.21937620934255e-14\\
241	1.28485975085538e-13\\
251	1.15776542855201e-13\\
261	2.52931686275922e-14\\
271	8.32850973813684e-14\\
281	1.2331399467878e-13\\
291	6.33176685278158e-14\\
301	7.09531561663958e-14\\
311	1.19927289697262e-13\\
321	8.20747944778038e-14\\
331	6.61297509790076e-14\\
341	6.37390876223135e-14\\
351	4.45380606775278e-14\\
361	1.80354255377035e-13\\
371	1.19744495637214e-13\\
381	9.60481397568576e-14\\
391	4.67343258517926e-14\\
401	5.11244726594971e-14\\
411	1.52418660731535e-13\\
421	2.56997132260439e-13\\
431	1.71970797551507e-13\\
441	8.21712586047742e-14\\
451	2.73250299225474e-13\\
461	9.28920020403298e-14\\
471	7.46052622237404e-14\\
481	1.77577890398885e-13\\
491	3.43555866825576e-14\\
      };

      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
1	2.70409098626249e-15\\
11	4.8438626177437e-15\\
21	2.35157728819565e-14\\
31	1.32462369968213e-14\\
41	2.82785674309216e-14\\
51	6.68625865476736e-14\\
61	7.4916411717427e-14\\
71	2.45810525701356e-13\\
81	1.94991012774327e-13\\
91	1.91151291195074e-13\\
101	3.79776219362419e-13\\
111	3.23739312572079e-13\\
121	5.99371642706896e-13\\
131	8.54350491570663e-13\\
141	1.1893839683091e-12\\
151	1.58096403196781e-12\\
161	9.08778836321517e-13\\
171	2.18002551564179e-12\\
181	1.20464478541398e-12\\
191	1.33724906649443e-12\\
201	1.70393029254509e-12\\
211	2.62891904535736e-12\\
221	2.42844059591247e-12\\
231	2.5261494181831e-12\\
241	3.15492113961033e-12\\
251	2.79088921686886e-12\\
261	2.6860713717444e-12\\
271	4.89602723733294e-12\\
281	1.25638781023897e-11\\
291	5.74084489824803e-12\\
301	1.03646684717956e-11\\
311	1.3557724169953e-11\\
321	8.7042592448916e-12\\
331	1.47389325209834e-11\\
341	7.46792830335382e-12\\
351	2.10040407417133e-11\\
361	1.22583953595996e-11\\
371	1.27419638608589e-11\\
381	1.61106058251971e-11\\
391	1.84053524510238e-11\\
401	1.49990414755422e-11\\
411	1.27880331185579e-11\\
421	3.21062358824589e-11\\
431	4.60790599492523e-11\\
441	6.58533907784179e-11\\
451	3.54328275468108e-11\\
461	3.20070936568118e-11\\
471	1.80894358942896e-11\\
481	2.07000739212773e-11\\
491	1.91292976350177e-11\\
      };

      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}]
      table[row sep=crcr]{%
      1	1.66268899826191e-15\\
11	5.17165335333574e-15\\
21	2.87397879191731e-14\\
31	4.33718664839129e-14\\
41	3.65500722836121e-14\\
51	5.90496002285967e-14\\
61	1.21343186641194e-13\\
71	1.1331491691245e-13\\
81	2.41631494962771e-13\\
91	3.01209923927075e-13\\
101	3.83016086962456e-13\\
111	3.1276546633407e-13\\
121	3.74840745003632e-13\\
131	9.69883533418864e-13\\
141	7.90048843014532e-13\\
151	6.25260985423792e-13\\
161	5.45975148548856e-13\\
171	1.36595302720424e-12\\
181	1.34448869222156e-12\\
191	1.55565438608118e-12\\
201	1.47392384239669e-12\\
211	2.11906221054241e-12\\
221	3.01857102179926e-12\\
231	3.46226903809657e-12\\
241	4.99903691082236e-12\\
251	3.48591117381324e-12\\
261	5.26728597525602e-12\\
271	3.833448025521e-12\\
281	3.89016427465694e-12\\
291	6.32149523691224e-12\\
301	7.09360054213502e-12\\
311	8.42881524183741e-12\\
321	1.11044171958154e-11\\
331	1.11721794347304e-11\\
341	1.60344817616196e-11\\
351	1.41669143433781e-11\\
361	1.36154194384998e-11\\
371	2.36024929539315e-11\\
381	2.43331007874613e-11\\
391	1.88889337975285e-11\\
401	1.38921367531479e-11\\
411	1.96934991226376e-11\\
421	4.35548032870417e-11\\
431	2.53479566398035e-11\\
441	3.80571330415941e-11\\
451	2.64338428954162e-11\\
461	2.89892928950148e-11\\
471	4.41125633520857e-11\\
481	3.81711158487049e-11\\
491	2.38246698138192e-11\\
      };

      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}]
      table[row sep=crcr]{%
1	9.21058732007887e-15\\
11	3.9252270630034e-15\\
21	4.40381267216071e-14\\
31	5.79170744761352e-14\\
41	7.02824366455661e-14\\
51	1.26671650508132e-13\\
61	1.9340647025791e-13\\
71	5.06501177771204e-13\\
81	3.63003824074963e-13\\
91	8.06886599451336e-13\\
101	1.22508245299629e-12\\
111	1.16387112814081e-12\\
121	1.7450003902135e-12\\
131	2.41344338149058e-12\\
141	1.6046918487267e-12\\
151	1.5378546286911e-12\\
161	2.8056201067713e-12\\
171	2.29045187425488e-12\\
181	5.83752582378008e-12\\
191	6.24012796873177e-12\\
201	3.4959081264427e-12\\
211	6.81406060174947e-12\\
221	3.81187896175794e-12\\
231	9.88153214755007e-12\\
241	5.70799702306209e-12\\
251	6.87837321860679e-12\\
261	5.9713863935184e-12\\
271	4.20342532996774e-12\\
281	8.44677781549471e-12\\
291	1.15299958877731e-11\\
301	1.16755685762723e-11\\
311	9.41015424752877e-12\\
321	1.75230099885354e-11\\
331	1.59018924389075e-11\\
341	1.85096906941816e-11\\
351	1.96684547934354e-11\\
361	3.23021696067669e-11\\
371	1.74856513873742e-11\\
381	3.10973250014063e-11\\
391	2.48640954284812e-11\\
401	4.90955317807773e-11\\
411	2.96558561627632e-11\\
421	2.42805158792427e-11\\
431	2.81636250954072e-11\\
441	3.65284891433002e-11\\
451	4.47161513236459e-11\\
461	2.72024698203788e-11\\
471	2.74971796237363e-11\\
481	4.67197655360282e-11\\
491	2.12897779027437e-11\\
      };

      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1	2.72365619027512e-13\\
11	1.03098776677152e-12\\
21	1.81503059005333e-12\\
31	2.54141416157076e-12\\
41	3.28108431961387e-12\\
51	4.03175165914209e-12\\
61	4.78365484605068e-12\\
71	5.53441571575243e-12\\
81	6.28302085249116e-12\\
91	7.02878908734819e-12\\
101	7.77115433066948e-12\\
111	8.5095932774349e-12\\
121	9.24359436452212e-12\\
131	9.97264184238863e-12\\
141	1.06962061435947e-11\\
151	1.1413737037089e-11\\
161	1.21246579885323e-11\\
171	1.28283609329176e-11\\
181	1.35242010094596e-11\\
191	1.42114909635574e-11\\
201	1.48894949869209e-11\\
211	1.55574217871047e-11\\
221	1.62144166696426e-11\\
231	1.68595523883674e-11\\
251	1.81101086777072e-11\\
271	1.92997653943794e-11\\
291	2.04171129802206e-11\\
311	2.14478806267572e-11\\
331	2.23737620557789e-11\\
351	2.31705638950769e-11\\
361	2.35106735970573e-11\\
371	2.38051315047813e-11\\
381	2.40475094454006e-11\\
391	2.42299047498428e-11\\
401	2.43424268058157e-11\\
411	2.43724323002572e-11\\
421	2.43033420492088e-11\\
431	2.41127239432493e-11\\
441	2.37690029856141e-11\\
451	2.32253832348275e-11\\
461	2.2407457747939e-11\\
471	2.11841798812654e-11\\
481	1.93660716835115e-11\\
491	1.62296515474962e-11\\
      };
    \end{axis}
  \end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%% 

\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=0.2cm},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=6}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3JacobiSVD}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{\inline{DGESVJ}}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{\inline{DGEJSV}}
      \addplot[color=mycolor4, line width=1.0pt,  mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{svd}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{$(mn)^{1/2}u\big(1+\scond(\At)/\svgap(A,k)\big)$}
    \end{axis}
  \end{tikzpicture}
}

\vspace{-2.3cm}
\subfloat[\inline{gallery('kms',100, 0.5)}\label{subfig.evec-specal-matrix.kms}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=0,
      xmax=100,
      xlabel={Eigenvector index $k$ (ordered by descending eigenvalue)},
      ylabel={$\evecerrk$},
      ymode=log,
      ymin=1e-15,
      ymax=1e-10,
      yminorticks=true,
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}]
      table[row sep=crcr]{%
1	2.20910871911199e-14\\
2	2.49902689484405e-14\\
3	9.90969449001694e-15\\
4	1.85595311093417e-14\\
5	1.59324311099401e-14\\
6	1.78889121082899e-14\\
7	1.77298362374317e-14\\
8	1.36222597770873e-14\\
9	1.25668248331189e-14\\
10	7.67651700686278e-15\\
11	9.22103377073519e-15\\
12	6.09751813780106e-15\\
13	7.76459156055125e-15\\
14	8.80940335118245e-15\\
15	5.82115714327144e-15\\
16	3.19466848898537e-15\\
17	3.55420949308951e-15\\
18	5.86603393551225e-15\\
19	5.09257426401535e-15\\
20	3.64302087913067e-15\\
21	4.54940075421729e-15\\
22	4.31888008537229e-15\\
23	3.55583242336001e-15\\
24	5.18639766710639e-15\\
25	4.342104566237e-15\\
26	5.46082314678387e-15\\
27	4.495012573071e-15\\
28	4.28673868559193e-15\\
29	4.38728417660426e-15\\
30	4.06599017848949e-15\\
31	3.67046034161661e-15\\
32	3.4077874024361e-15\\
33	2.58381265848227e-15\\
34	3.21858541833052e-15\\
35	5.57700651981546e-15\\
36	5.52387992392271e-15\\
37	4.28511760263099e-15\\
38	5.76600062400706e-15\\
39	4.45385037591012e-15\\
40	4.18479774210583e-15\\
41	4.66668040667244e-15\\
42	5.7414973389781e-15\\
43	5.09868651407991e-15\\
44	5.54307325692533e-15\\
45	4.60299851476733e-15\\
46	2.93663437939065e-15\\
47	5.35850975243954e-15\\
48	4.76158754856951e-15\\
49	6.78876713106446e-15\\
50	5.4336428597832e-15\\
51	4.89881400804464e-15\\
52	3.97635659072371e-15\\
53	6.61265131604368e-15\\
54	5.91157239004192e-15\\
55	5.57952615833711e-15\\
56	7.15058997915586e-15\\
57	8.23583598700449e-15\\
58	7.39328732249865e-15\\
59	3.30057817114687e-15\\
60	3.68836275132176e-15\\
61	1.14821110540695e-14\\
62	7.63450745627493e-15\\
63	7.46376643183048e-15\\
64	7.55544010268131e-15\\
65	1.18813444330267e-14\\
66	5.50816511891077e-15\\
67	6.67027406451137e-15\\
68	6.75293851476311e-15\\
69	7.23073313470771e-15\\
70	5.34738389090128e-15\\
71	4.6088661267402e-15\\
72	7.88037828926106e-15\\
73	8.87714031214881e-15\\
74	1.01708906958397e-14\\
75	5.63424786792072e-15\\
76	6.9965006825259e-15\\
77	7.73585460633638e-15\\
78	8.67339713762716e-15\\
79	7.81862541805305e-15\\
80	5.87002217480156e-15\\
81	1.44965423575479e-14\\
82	1.73056579489144e-14\\
83	2.0647973154786e-14\\
84	1.07525380089763e-14\\
85	1.10037690574039e-14\\
86	1.24869940282976e-14\\
87	1.17714112387778e-14\\
88	7.81550495471056e-15\\
89	1.0255537605723e-14\\
90	1.94496064526138e-14\\
91	1.98077179016774e-14\\
92	1.82270723653791e-14\\
93	2.46224115534885e-14\\
94	1.93238344101288e-14\\
95	2.29881864668894e-14\\
96	4.58596542360815e-14\\
97	7.2533381236844e-14\\
98	9.19383027052017e-14\\
99	1.33041568492983e-13\\
100	1.19319593981176e-13\\
      };

      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
1	1.11143728413646e-13\\
2	2.16754360249372e-13\\
3	2.10398926302599e-13\\
4	1.68555779042541e-13\\
5	1.4380582554604e-13\\
6	8.80682208604275e-14\\
7	6.38499680528967e-14\\
8	3.93590868805239e-14\\
9	2.31217109772621e-14\\
10	2.94352466296984e-14\\
11	2.79935724136402e-14\\
12	1.43644098868915e-14\\
13	6.72319288481852e-14\\
14	6.79347663973348e-14\\
15	3.21879645428852e-14\\
16	2.30322544650102e-14\\
17	3.10999387336782e-14\\
18	5.75539947965051e-14\\
19	5.90840487268296e-14\\
20	4.48546379150008e-14\\
21	3.12502075692766e-14\\
22	2.26634778515211e-14\\
23	2.12221207856576e-14\\
24	2.1990939300532e-14\\
25	2.51260980050303e-14\\
26	4.79891613505841e-14\\
27	4.51540116041103e-14\\
28	2.30686310052083e-14\\
29	1.64005117256382e-14\\
30	2.71257226806988e-14\\
31	4.85923065743847e-14\\
32	3.68856821697201e-14\\
33	2.69627639053482e-14\\
34	2.43676612117657e-14\\
35	4.25288809850956e-14\\
36	3.24468219581995e-14\\
37	4.3762841231417e-14\\
38	3.35859190448894e-14\\
39	5.71653236256276e-14\\
40	4.63574234705836e-14\\
41	5.98557778314426e-14\\
42	6.05512208328907e-14\\
43	3.45388923712072e-14\\
44	5.55994501121269e-14\\
45	4.77298439733148e-14\\
46	2.95790307694503e-14\\
47	4.4055414985182e-14\\
48	3.8674986435725e-14\\
49	2.30906465519703e-14\\
50	4.72635524663648e-14\\
51	4.30442218962113e-14\\
52	8.39772491461206e-14\\
53	7.81118611213736e-14\\
54	5.91359224140995e-14\\
55	4.91283051691338e-14\\
56	6.84522197561057e-14\\
57	1.24571750389818e-13\\
58	1.15457456254689e-13\\
59	8.45859795417024e-14\\
60	8.06212163683842e-14\\
61	4.99773981941022e-14\\
62	9.11546783580888e-14\\
63	1.08757230435892e-13\\
64	7.7594120951239e-14\\
65	1.15313637218015e-13\\
66	1.51624099469717e-13\\
67	1.15172984897439e-13\\
68	7.49095844684618e-14\\
69	9.82783964007797e-14\\
70	5.95179289482821e-14\\
71	3.52988015059728e-14\\
72	8.22419950001552e-14\\
73	1.37568871454425e-13\\
74	1.66396795715677e-13\\
75	1.35565406704295e-13\\
76	6.04542792365612e-14\\
77	1.18880801237702e-13\\
78	1.11613913318185e-13\\
79	1.71698757747745e-13\\
80	1.36419370421012e-13\\
81	1.63776908969491e-13\\
82	1.41444859154936e-13\\
83	1.41672403536426e-13\\
84	1.11830296464984e-13\\
85	2.11868766910976e-13\\
86	2.17802890219028e-13\\
87	3.7631628478555e-13\\
88	3.85113423070948e-13\\
89	5.97164871492446e-13\\
90	7.07124564821027e-13\\
91	5.88276036874068e-13\\
92	6.7435655679905e-13\\
93	6.41603242555824e-13\\
94	8.06231771489602e-13\\
95	8.27476082877957e-13\\
96	5.77339520904833e-13\\
97	1.35623621013372e-12\\
98	1.5227444873102e-12\\
99	2.2951644637978e-12\\
100	2.36030683199596e-12\\
      };


      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}]
      table[row sep=crcr]{%
1	2.11854541757705e-14\\
2	2.62215739455548e-14\\
3	1.92492239732837e-14\\
4	1.73053677292407e-14\\
5	8.0456785150219e-15\\
6	1.76023703001146e-14\\
7	1.78087522612495e-14\\
8	1.00468758845405e-14\\
9	8.75334739857817e-15\\
10	4.76814899624922e-15\\
11	7.82933515053913e-15\\
12	6.73751179294378e-15\\
13	4.95355773521485e-15\\
14	1.03848731995059e-14\\
15	9.9789747949331e-15\\
16	3.59617033138256e-15\\
17	4.24624063303919e-15\\
18	5.67873427292162e-15\\
19	4.69171625091775e-15\\
20	6.34506722951345e-15\\
21	6.86481828200527e-15\\
22	4.14820984538166e-15\\
23	4.10699320162356e-15\\
24	5.02344094796009e-15\\
25	5.84212486391512e-15\\
26	8.58823199113668e-15\\
27	6.74080727289522e-15\\
28	4.91801725628834e-15\\
29	5.49679790880461e-15\\
30	4.42957992367809e-15\\
31	3.57729940161728e-15\\
32	4.29132622215599e-15\\
33	1.03705229924206e-14\\
34	1.03837801626455e-14\\
35	1.02925467999182e-14\\
36	1.01730895064979e-14\\
37	5.87781716392108e-15\\
38	8.59914103397337e-15\\
39	7.37175482237293e-15\\
40	4.24916437818766e-15\\
41	4.77061208545596e-15\\
42	4.97488791411111e-15\\
43	6.12438178518601e-15\\
44	8.09474150373365e-15\\
45	6.37681625525506e-15\\
46	3.82521017881387e-15\\
47	5.31691584678028e-15\\
48	5.7508269607118e-15\\
49	6.91578274094601e-15\\
50	5.9318167950443e-15\\
51	7.98113706863006e-15\\
52	7.12927865309387e-15\\
53	9.46309696826421e-15\\
54	9.88242449510987e-15\\
55	1.20530915303932e-14\\
56	1.15435224677434e-14\\
57	7.87263209670673e-15\\
58	7.33145692656796e-15\\
59	7.53228909086501e-15\\
60	1.0320024307644e-14\\
61	1.56086826121624e-14\\
62	1.02208522382895e-14\\
63	6.74766671471685e-15\\
64	4.44838677291313e-15\\
65	1.24260524598958e-14\\
66	7.61594178841938e-15\\
67	9.79972675739155e-15\\
68	1.05710514118535e-14\\
69	1.29790371845559e-14\\
70	1.09513555571656e-14\\
71	7.04610962581941e-15\\
72	9.92607584088537e-15\\
73	1.04082855090049e-14\\
74	1.07301189414876e-14\\
75	8.818936789401e-15\\
76	7.6584727403006e-15\\
77	1.34074962746098e-14\\
78	1.38564512514587e-14\\
79	9.83844168482495e-15\\
80	1.55876324993573e-14\\
81	2.26705118312035e-14\\
82	2.44195507150455e-14\\
83	2.5548485382679e-14\\
84	1.52342541160215e-14\\
85	2.06526991039651e-14\\
86	2.43314607875263e-14\\
87	2.09725323235136e-14\\
88	1.06682879405046e-14\\
89	2.78548209160805e-14\\
90	2.81019882838958e-14\\
91	1.92627015921907e-14\\
92	2.71596185256351e-14\\
93	2.85258663143125e-14\\
94	4.95879560782388e-14\\
95	4.88529592839567e-14\\
96	1.0148942384468e-13\\
97	1.43220047864906e-13\\
98	1.40246452400778e-13\\
99	2.50867203085077e-13\\
100	2.37048238896967e-13\\
      };

      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}]
      table[row sep=crcr]{%
1	1.17826664731222e-14\\
2	3.4907069602055e-14\\
3	3.57627571912513e-14\\
4	1.19798825963259e-14\\
5	1.43724558802612e-14\\
6	1.26121454938319e-14\\
7	9.85991447516737e-15\\
8	7.11297616174608e-15\\
9	7.11267296731707e-15\\
10	7.39443442512973e-15\\
11	7.14220586519896e-15\\
12	6.59289491532107e-15\\
13	7.60118487069365e-15\\
14	5.93814105718587e-15\\
15	3.74130535791075e-15\\
16	3.85250808144786e-15\\
17	5.10222301506912e-15\\
18	7.98703242229508e-15\\
19	8.81034010101301e-15\\
20	7.91541428366268e-15\\
21	7.90430710434398e-15\\
22	6.33814625256681e-15\\
23	4.74354967418953e-15\\
24	7.27766151869617e-15\\
25	7.64789292410823e-15\\
26	3.15549519000481e-15\\
27	3.23476329857266e-15\\
28	7.39929961617988e-15\\
29	1.00991223267617e-14\\
30	9.05118278835085e-15\\
31	6.61896166325672e-15\\
32	5.05552608373062e-15\\
33	4.41363543173899e-15\\
34	4.14998492950588e-15\\
35	9.20169151881771e-15\\
36	1.26422673502e-14\\
37	1.36739462978971e-14\\
38	8.61344885846065e-15\\
39	7.09620438199437e-15\\
40	1.70046526848504e-14\\
41	2.10287966200666e-14\\
42	1.3365694942834e-14\\
43	7.70193912445446e-15\\
44	1.33384848132169e-14\\
45	1.71437019316015e-14\\
46	1.81492729840338e-14\\
47	1.12369463179074e-14\\
48	7.86360819774063e-15\\
49	1.3242974564715e-14\\
50	1.40692234164831e-14\\
51	1.55694802897932e-14\\
52	9.23787109485734e-15\\
53	1.71360313527309e-14\\
54	2.05549037367318e-14\\
55	2.61209776251815e-14\\
56	2.17874873047122e-14\\
57	2.51634722937819e-14\\
58	1.6351132349072e-14\\
59	1.56500313192074e-14\\
60	1.28441821293642e-14\\
61	1.20169775948599e-14\\
62	1.60306172965845e-14\\
63	1.7764351122002e-14\\
64	1.65785843730536e-14\\
65	1.64256524179947e-14\\
66	1.59791521664434e-14\\
67	3.68399541077275e-14\\
68	5.30562936130076e-14\\
69	4.78944127905862e-14\\
70	3.01994460085324e-14\\
71	2.20522210631823e-14\\
72	3.49614398752939e-14\\
73	6.27111418020013e-14\\
74	6.30599185311389e-14\\
75	6.63887912992092e-14\\
76	1.02392053634491e-13\\
77	9.4740966981303e-14\\
78	5.24390575850597e-14\\
79	8.21606971074462e-14\\
80	1.11142685872519e-13\\
81	1.1697248102053e-13\\
82	1.16658045023434e-13\\
83	9.03982456153422e-14\\
84	6.04810351357551e-14\\
85	1.16821568939187e-13\\
86	1.18593357260214e-13\\
87	1.08802455674039e-13\\
88	1.77992215370307e-13\\
89	1.85840132254033e-13\\
90	1.39057568803418e-13\\
91	1.93616076788916e-13\\
92	3.17575857360239e-13\\
93	3.6411483132488e-13\\
94	3.10351896392419e-13\\
95	3.94111740926928e-13\\
96	3.87331289171341e-13\\
97	5.96155187331791e-13\\
98	8.40238056945726e-13\\
99	1.27220018316191e-12\\
100	1.18374424257985e-12\\
      };

      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1	1.00488216278596e-12\\
2	1.00488216278596e-12\\
3	6.09788678902587e-13\\
4	4.4212515130209e-13\\
5	3.50276702172688e-13\\
6	2.92895170620568e-13\\
7	2.54078538090632e-13\\
8	2.2640681257417e-13\\
9	2.05952583820465e-13\\
10	1.90442809268798e-13\\
11	1.78471011390334e-13\\
12	1.69120506416844e-13\\
13	1.61768487417652e-13\\
14	1.55977185691917e-13\\
15	1.5143007278362e-13\\
16	1.47892762185034e-13\\
17	1.45188131992946e-13\\
18	1.4317998002429e-13\\
19	1.41761982778121e-13\\
20	1.40850054200955e-13\\
21	1.40376943277707e-13\\
22	1.40540030431172e-13\\
23	1.41095759713063e-13\\
24	1.41925646691125e-13\\
26	1.44313150415889e-13\\
28	1.47550833025058e-13\\
30	1.51534198146864e-13\\
32	1.56192404107592e-13\\
34	1.61479584910346e-13\\
36	1.67369212230327e-13\\
39	1.77313193940081e-13\\
42	1.8860965536182e-13\\
45	2.01336264381344e-13\\
48	2.15628599488814e-13\\
51	2.31684989776167e-13\\
54	2.49777718962161e-13\\
57	2.70271913543224e-13\\
60	2.93654962869772e-13\\
63	3.20581604817159e-13\\
65	3.40929065835974e-13\\
67	3.63584615865165e-13\\
69	3.8898063048619e-13\\
71	4.17667904586688e-13\\
73	4.50358521907751e-13\\
75	4.87988933433639e-13\\
77	5.31815277063673e-13\\
78	5.56566812727592e-13\\
79	5.83561926914104e-13\\
80	6.1312844550917e-13\\
81	6.45661483125148e-13\\
82	6.81641626085838e-13\\
83	7.21659349862758e-13\\
84	7.66448315857052e-13\\
85	8.16931557531607e-13\\
86	8.74286778316265e-13\\
87	9.40040671073116e-13\\
88	1.01620851117528e-12\\
89	1.1055065810305e-12\\
90	1.21168598032705e-12\\
91	1.34007726409305e-12\\
92	1.49851953145598e-12\\
93	1.69903278573568e-12\\
94	1.96103401190355e-12\\
95	2.31806170258029e-12\\
96	2.83346641916653e-12\\
97	3.64299945834816e-12\\
98	5.09961431899836e-12\\
99	8.49747403795506e-12\\
100	8.49747403795506e-12\\
      };
    \end{axis}
  \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[\inline{gallery('lehmer',5e2);}\label{subfig.evec-specal-matrix.lehmer}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      width=0.8\textwidth,
      height=0.2\textwidth,
      xmin=1,
      xmax=500,
      xlabel={Eigenvector index $k$ (ordered by descending eigenvalue)},
      ymode=log,
      ymin=1e-15,
      ymax=1e-10,
      yminorticks=true,
      ylabel={$\evecerrk$},
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt,  only marks, mark=asterisk, mark options={solid, mycolor1}]
      table[row sep=crcr]{%
1	1.82801080147921e-15\\
11	1.9934580533018e-15\\
21	5.00483859358868e-15\\
31	3.48673202500241e-15\\
41	4.38435192895511e-15\\
51	4.71728582123712e-14\\
61	1.60494522139866e-14\\
71	2.34587800002502e-14\\
81	1.6000600444291e-14\\
91	1.36493449323219e-14\\
101	1.14613067003956e-14\\
111	4.5457561426971e-14\\
121	1.19330657786086e-14\\
131	2.86502867775449e-14\\
141	7.43662561201082e-14\\
151	4.34033176495527e-14\\
161	2.41250512403003e-13\\
171	7.48924262268982e-13\\
181	2.4822243176262e-13\\
191	3.08501733436897e-13\\
201	1.09759443942168e-13\\
211	4.01238012475363e-13\\
221	2.83367995425374e-13\\
231	1.00588995994994e-12\\
241	8.36842816390787e-13\\
251	2.53638848739436e-13\\
261	2.71454505965109e-13\\
271	4.3388846349826e-13\\
281	5.16604435411916e-13\\
291	8.21791050876526e-14\\
301	1.95203662276333e-13\\
311	1.00439299505651e-13\\
321	1.53698269239808e-13\\
331	4.16993136220701e-13\\
341	1.02507101168374e-12\\
351	3.24895018740557e-13\\
361	4.31344671708139e-13\\
371	1.44617080370084e-13\\
381	5.97280084399661e-13\\
391	1.14681104725291e-13\\
401	3.79722335726592e-13\\
411	2.98833974305123e-13\\
421	1.45394372659839e-13\\
431	5.49011785814959e-13\\
441	6.57479979148939e-13\\
451	2.83676766174275e-13\\
461	9.44501155900405e-14\\
471	2.2223547653472e-13\\
481	2.45221502811868e-13\\
491	8.50091683424192e-14\\
      };

      \addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt,  only marks, mark=star, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
1	3.90629387437288e-15\\
11	2.35449999099269e-14\\
21	5.53423939393662e-14\\
31	5.61356533409058e-14\\
41	1.56546951654852e-13\\
51	8.45358038472543e-14\\
61	1.82427369961432e-13\\
71	1.8078531778889e-13\\
81	2.75281331094406e-13\\
91	2.86361389281812e-13\\
101	3.41741103050915e-13\\
111	2.33398280691039e-13\\
121	3.73109739860725e-13\\
131	1.44259648572109e-13\\
141	4.69395100059674e-13\\
151	6.59602297345924e-13\\
161	4.374432444937e-13\\
171	8.18961362562005e-13\\
181	6.35632794743706e-13\\
191	4.71562838675204e-13\\
201	1.35735743879503e-12\\
211	8.51466942232582e-13\\
221	1.5555006585987e-12\\
231	5.92744707439501e-13\\
241	1.49246463902068e-12\\
251	1.47102584905858e-12\\
261	1.24632849814849e-12\\
271	1.64513477814354e-12\\
281	1.8593552652258e-12\\
291	1.77686330966885e-12\\
301	3.16072324305584e-12\\
311	5.21117498978209e-12\\
321	3.59138360087958e-12\\
331	3.71046578685537e-12\\
341	3.10816837487993e-12\\
351	4.89688878452485e-12\\
361	4.87745767179232e-12\\
371	3.24679177592423e-12\\
381	3.7805403546187e-12\\
391	1.02838354145717e-11\\
401	6.00296475917689e-12\\
411	4.1327495936486e-12\\
421	1.4390670067329e-11\\
431	9.40456669983099e-12\\
441	1.48303859050455e-11\\
451	9.09222803552154e-12\\
461	1.41745317264654e-11\\
471	6.35620821369917e-12\\
481	1.04323342089299e-11\\
491	1.03380591650688e-11\\
      };

      \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt,  only marks, mark=square, mark options={solid, mycolor3}]
      table[row sep=crcr]{%
1	1.91403375340852e-15\\
11	2.83295714409945e-15\\
21	1.32520761839808e-14\\
31	7.4926546783299e-15\\
41	1.31149254816766e-14\\
51	5.24802312425836e-14\\
61	3.95977878029993e-14\\
71	1.90020765087634e-14\\
81	7.60405169130191e-14\\
91	5.3676226371438e-14\\
101	3.51011991074928e-14\\
111	7.90182800540029e-14\\
121	1.54547068882973e-13\\
131	9.48441757448236e-14\\
141	1.44260213381683e-13\\
151	1.14897419769959e-13\\
161	2.97495726778879e-13\\
171	9.28821112163087e-13\\
181	2.52557271380303e-13\\
191	4.39679675652885e-13\\
201	2.57284890362492e-13\\
211	7.86432881008603e-13\\
221	7.86152272346042e-13\\
231	1.39800179122633e-12\\
241	9.71197087194452e-13\\
251	5.27307534058969e-13\\
261	7.57872613163808e-13\\
271	4.77389452762585e-13\\
281	9.95486367432425e-13\\
291	9.43337203092899e-13\\
301	1.22046070683014e-12\\
311	1.30476329461823e-12\\
321	8.24554032477731e-13\\
331	1.67422969527207e-12\\
341	1.76937700075919e-12\\
351	1.05442082627367e-12\\
361	1.55389751981865e-12\\
371	1.73979199023013e-12\\
381	1.24258555295194e-12\\
391	1.90771804238216e-12\\
401	1.4968198432161e-12\\
411	2.2594443347069e-12\\
421	1.96944257602953e-12\\
431	2.60524730891246e-12\\
441	2.12758112824802e-12\\
451	2.89220069500759e-12\\
461	2.74741425188756e-12\\
471	2.00674432916709e-12\\
481	2.71886649770817e-12\\
491	3.54126720778214e-12\\
      };

      \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt,  only marks, mark=diamond, mark options={solid, mycolor4}]
      table[row sep=crcr]{%
1	1.76441364237043e-15\\
11	1.4248334732936e-14\\
21	4.17036493108813e-14\\
31	6.30206306396668e-14\\
41	3.39168136348679e-13\\
51	2.65258547557129e-13\\
61	4.64113520286341e-13\\
71	2.1310783561819e-13\\
81	5.84157086172591e-13\\
91	1.2478037095067e-12\\
101	9.44540984992357e-13\\
111	1.25258188846293e-12\\
121	1.23247236022077e-12\\
131	1.63130727898253e-12\\
141	2.36827487328631e-12\\
151	3.37242729422343e-12\\
161	2.15274002524539e-12\\
171	5.51469489097973e-12\\
181	1.10581037621626e-11\\
191	6.64920474218442e-12\\
201	5.77881830642414e-12\\
211	6.12809972086492e-12\\
221	1.31888526353981e-11\\
231	1.1163566371417e-11\\
241	3.27567533494754e-11\\
251	1.63380662826774e-11\\
261	2.99067414736836e-11\\
271	2.68552269314082e-11\\
281	2.9708037279128e-11\\
291	1.22084976902952e-11\\
301	1.73480607799706e-11\\
311	1.76040984780147e-11\\
321	1.71531829619988e-11\\
331	1.9947423885773e-11\\
341	2.12519467241347e-11\\
351	2.26487325894622e-11\\
361	1.6348049072639e-11\\
371	1.62751443559391e-11\\
381	2.4985749459553e-11\\
391	2.44660060424021e-11\\
401	2.13770163293827e-11\\
411	1.63040282401353e-11\\
421	2.47829180115111e-11\\
431	2.16890232772022e-11\\
441	1.70293941424768e-11\\
451	2.63487859130902e-11\\
461	2.76858013665908e-11\\
471	1.99978114892495e-11\\
481	3.64108043277078e-11\\
491	2.40117839866177e-11\\
      };

      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1	2.64206627497676e-14\\
11	1.18403018127956e-13\\
21	2.11309866421181e-13\\
31	2.97280856677625e-13\\
41	3.84795275669974e-13\\
51	4.73597881723219e-13\\
61	5.62539914449482e-13\\
71	6.51342882312385e-13\\
81	7.3988837573248e-13\\
91	8.28096653975724e-13\\
101	9.15901264885478e-13\\
111	1.00324063783348e-12\\
121	1.0900544854546e-12\\
131	1.17628195977764e-12\\
141	1.26186053619834e-12\\
151	1.34672521780279e-12\\
161	1.43080787714989e-12\\
171	1.51403664374393e-12\\
181	1.59633528515604e-12\\
191	1.67762254756925e-12\\
201	1.75781142909605e-12\\
211	1.83680836142683e-12\\
221	1.91451227434558e-12\\
231	1.99081351430432e-12\\
251	2.13871865194242e-12\\
271	2.2794209348735e-12\\
291	2.41157099445678e-12\\
311	2.5334810477426e-12\\
331	2.64298602518821e-12\\
351	2.73722457980022e-12\\
361	2.77744968514001e-12\\
371	2.81227550334331e-12\\
381	2.84094177069163e-12\\
391	2.86251383321383e-12\\
401	2.87582192075225e-12\\
411	2.87950638004313e-12\\
421	2.87261265092068e-12\\
431	2.85165144842064e-12\\
441	2.81302138087402e-12\\
451	2.75141614112575e-12\\
461	2.65846720940813e-12\\
471	2.51961591995993e-12\\
481	2.30525984186358e-12\\
491	1.93431096630475e-12\\
      };
    \end{axis}
  \end{tikzpicture}}

\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=0.2cm},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=6}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3Jacobi}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{Jacobi}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{MP2Jacobi}
      \addplot[color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{eig}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{$5n^{1/2}u\big(1+\scondt(\At)/\evgap(A,k)\big)$}
    \end{axis}
  \end{tikzpicture}
}
\vspace{-2.3cm}
\caption{Behavior of the errors $\svecerrk$ and $\evecerrk$ for applying four different algorithms on two test matrices from the gallery toolbox as described in section~\ref{sec.numer-exp.special} and indicated by the subcaptions. Figures~\ref{subfig.svec-specal-matrix.lehmer} and~\ref{subfig.evec-specal-matrix.lehmer} only displays $\svecerrk$ and $\evecerrk$ for every tenth data.}
\label{fig.special-matrix-svec}
\end{figure}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:


==> figs/svec-left-varykappa.tex <==
\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[MODE = 3\label{subfig.svec-vary-kappa.leftsvec.mode3}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\sin \angle (u_{k_{\star}}(A), \wh{u}_{k_{\star}}(A))$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	2.03712445632891e-13\\
7196.85673001153	1.83487052955283e-13\\
51794.7467923122	1.62049472500607e-13\\
372759.372031494	1.40130445104599e-13\\
2682695.79527973	1.42019251583019e-13\\
19306977.2888325	1.2554022302026e-13\\
138949549.437314	1.87031409682066e-13\\
1000000000	1.09617081461091e-12\\
7196856730.01153	2.84445180068566e-12\\
51794746792.3122	1.8971120015783e-11\\
372759372031.494	8.62311385605005e-11\\
2682695795279.73	5.64812445686664e-10\\
19306977288832.5	3.67975596262305e-09\\
138949549437314	2.43543637270771e-08\\
1e+15	1.3497503049802e-07\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	9.89877896429768e-13\\
7196.85673001153	3.98712524883288e-12\\
51794.7467923122	1.70360763909341e-11\\
372759.372031494	1.25925556295849e-10\\
2682695.79527973	6.35969241372689e-10\\
19306977.2888325	3.17878012665742e-09\\
138949549.437314	2.05960393804082e-08\\
1000000000	2.37716323101573e-07\\
7196856730.01153	8.35670784781304e-07\\
51794746792.3122	5.29621848731677e-06\\
372759372031.494	2.67465628311745e-05\\
2682695795279.73	0.00020681735377304\\
19306977288832.5	0.0012375793697052\\
138949549437314	0.00887562779488214\\
1e+15	0.0497235915646426\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	1.52885227596547e-12\\
7196.85673001153	5.81229299834837e-12\\
51794.7467923122	3.63072864189619e-11\\
372759.372031494	1.83692217642611e-10\\
2682695.79527973	1.01062171218309e-09\\
19306977.2888325	4.98706107037156e-09\\
138949549.437314	4.92752876106317e-08\\
1000000000	1.59584604332537e-07\\
7196856730.01153	1.17473579029303e-06\\
51794746792.3122	6.13541686361494e-06\\
372759372031.494	4.94876946260825e-05\\
2682695795279.73	0.000345017184547121\\
19306977288832.5	0.00280274797293297\\
138949549437314	0.0144324723937288\\
1e+15	0.0816664882076687\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
1000	1.44516307678658e-12\\
7196.85673001153	6.93330105815719e-12\\
51794.7467923122	3.16079849136655e-11\\
372759.372031494	1.25392609673358e-10\\
2682695.79527973	6.42246549810416e-10\\
19306977.2888325	3.68387535230219e-09\\
138949549.437314	1.95236379444156e-08\\
1000000000	1.55942277792978e-07\\
7196856730.01153	6.93248106815271e-07\\
51794746792.3122	3.99195851588809e-06\\
372759372031.494	2.61469742135547e-05\\
2682695795279.73	0.000195216075802054\\
19306977288832.5	0.00146029679943585\\
138949549437314	0.99999999999112\\
1e+15	0.99999999831037\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	1.16402300505057e-11\\
7196.85673001153	9.10028836129123e-12\\
51794.7467923122	8.79406511486124e-12\\
372759.372031494	2.15077633529657e-11\\
2682695.79527973	7.24878411183447e-11\\
19306977.2888325	5.57048676293593e-10\\
138949549.437314	1.78696081265053e-09\\
1000000000	1.15440440245916e-08\\
7196856730.01153	4.40088520374863e-08\\
51794746792.3122	3.12170293856989e-07\\
372759372031.494	1.72743016699676e-06\\
2682695795279.73	1.23022483364623e-05\\
19306977288832.5	8.04195896986876e-05\\
138949549437314	0.000495797938250045\\
1e+15	0.00341164697621815\\
      };
    \end{axis}
  \end{tikzpicture}%
}
\qquad\qquad
\subfloat[MODE = 4\label{subfig.svec-vary-kappa.leftsvec.mode4}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      % ylabel={$\varepsilon_{\mathrm{sv}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	1.4046372072749e-12\\
7196.85673001153	1.32950766411428e-12\\
51794.7467923122	1.36137906317431e-12\\
372759.372031494	1.53664640200572e-12\\
2682695.79527973	1.65545523656541e-12\\
19306977.2888325	1.58019541822716e-12\\
138949549.437314	1.63497917580981e-12\\
1000000000	1.67259684902918e-12\\
7196856730.01153	6.99096501458472e-12\\
51794746792.3122	5.53949655828893e-11\\
372759372031.494	4.58224782306843e-10\\
2682695795279.73	2.64954938022394e-09\\
19306977288832.5	1.84815768575609e-08\\
138949549437314	1.38852868875073e-07\\
1e+15	1.06943119482616e-06\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	2.42370501021939e-12\\
7196.85673001153	2.62253333371572e-12\\
51794.7467923122	1.10282202757772e-11\\
372759.372031494	8.96687672105737e-11\\
2682695.79527973	6.46517558254424e-10\\
19306977.2888325	4.47626673260531e-09\\
138949549.437314	3.23294517725454e-08\\
1000000000	2.20375034850712e-07\\
7196856730.01153	1.53499662433962e-06\\
51794746792.3122	1.0583763593076e-05\\
372759372031.494	8.29888037252645e-05\\
2682695795279.73	0.00060106378666297\\
19306977288832.5	0.0043050286628578\\
138949549437314	0.0306801347947839\\
1e+15	0.210189216306799\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	2.72362463671357e-12\\
7196.85673001153	1.01177080047682e-11\\
51794.7467923122	1.49797949064553e-11\\
372759.372031494	1.1117175175871e-10\\
2682695.79527973	7.84944625254561e-10\\
19306977.2888325	6.01788615542878e-09\\
138949549.437314	3.82938306619399e-08\\
1000000000	2.92166964960557e-07\\
7196856730.01153	2.13277291774192e-06\\
51794746792.3122	1.67920926797218e-05\\
372759372031.494	0.000110678551615248\\
2682695795279.73	0.000753554099547887\\
19306977288832.5	0.00540304585129317\\
138949549437314	0.04424082758867\\
1e+15	0.280792621213663\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
1000	3.79397639757261e-13\\
7196.85673001153	2.73486969819941e-12\\
51794.7467923122	1.95490772669467e-11\\
372759.372031494	1.44986352931754e-10\\
2682695.79527973	1.06296597024805e-09\\
19306977.2888325	7.64450115665506e-09\\
138949549.437314	5.2037830692549e-08\\
1000000000	4.16608041611696e-07\\
7196856730.01153	2.83186318410542e-06\\
51794746792.3122	1.96049006753459e-05\\
372759372031.494	0.000147410194879462\\
2682695795279.73	0.00109282677203563\\
19306977288832.5	0.00806245222274147\\
138949549437314	0.0548197738041455\\
1e+15	0.347490151754275\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	7.4028218392709e-11\\
7196.85673001153	7.96354344962848e-11\\
51794.7467923122	8.29783134567157e-11\\
372759.372031494	1.14040380384815e-10\\
2682695.79527973	4.5165905646849e-10\\
19306977.2888325	3.10127332951792e-09\\
138949549.437314	2.26516787258691e-08\\
1000000000	1.60042146900973e-07\\
7196856730.01153	6.9984655069447e-10\\
51794746792.3122	5.23990890440043e-09\\
372759372031.494	4.10275285123098e-08\\
2682695795279.73	2.82185442190915e-07\\
19306977288832.5	1.89122198614466e-06\\
138949549437314	1.39368967609777e-05\\
1e+15	0.00010025505446733\\
      };
    \end{axis}
  \end{tikzpicture}%
}

\subfloat[MODE = 5\label{subfig.svec-vary-kappa.leftsvec.mode5}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\sin \angle (u_{k_{\star}}(A), \wh{u}_{k_{\star}}(A))$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	9.08096532785828e-10\\
7196.85673001153	5.01937677401202e-10\\
51794.7467923122	3.42486282540762e-09\\
372759.372031494	7.5677930053622e-10\\
2682695.79527973	3.99782234039392e-09\\
19306977.2888325	5.8996260010797e-10\\
138949549.437314	2.09970563950546e-09\\
1000000000	3.73603135186273e-10\\
7196856730.01153	1.12044149644843e-08\\
51794746792.3122	8.27105327319469e-09\\
372759372031.494	1.1247463115362e-08\\
2682695795279.73	8.90753469566229e-08\\
19306977288832.5	1.70868690994542e-06\\
138949549437314	3.75801836500196e-07\\
1e+15	8.0359378930256e-06\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	1.05072836624575e-09\\
7196.85673001153	1.80742689879906e-08\\
51794.7467923122	1.91484363011064e-08\\
372759.372031494	3.21197245239203e-08\\
2682695.79527973	1.91296394530293e-07\\
19306977.2888325	3.85992380499272e-06\\
138949549.437314	0.000519838451461554\\
1000000000	4.02172518543763e-05\\
7196856730.01153	0.00112793699208318\\
51794746792.3122	0.00114599374763405\\
372759372031.494	0.00362569491324862\\
2682695795279.73	0.0361298040510592\\
19306977288832.5	0.125379334064682\\
138949549437314	0.40367952544182\\
1e+15	0.930905438863688\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	1.27180431055331e-09\\
7196.85673001153	2.83405652246442e-08\\
51794.7467923122	1.17148698864285e-07\\
372759.372031494	3.14384022166786e-08\\
2682695.79527973	2.20079743665297e-06\\
19306977.2888325	3.805210359874e-05\\
138949549.437314	0.000715303159023139\\
1000000000	3.59280709805061e-05\\
7196856730.01153	0.000175402225080305\\
51794746792.3122	0.00152954075562229\\
372759372031.494	0.00302480934228946\\
2682695795279.73	0.0316197998044377\\
19306977288832.5	0.915456104779841\\
138949549437314	0.358172975473874\\
1e+15	0.984063666312609\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{% 
1000	8.43622039346498e-10\\
7196.85673001153	2.53970291971751e-09\\
51794.7467923122	1.42996349092206e-08\\
372759.372031494	1.54578597248465e-08\\
2682695.79527973	1.15021075168066e-07\\
19306977.2888325	3.20233182203852e-05\\
138949549.437314	0.000174935303163179\\
1000000000	1.42521493041615e-05\\
7196856730.01153	0.00116282639046741\\
51794746792.3122	0.000835055054650498\\
372759372031.494	0.00269557787058298\\
2682695795279.73	0.979349439223915\\
19306977288832.5	0.999887887167995\\
138949549437314	0.99999995414429\\
1e+15	0.999999999476625\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	3.15870258748717e-07\\
7196.85673001153	3.06118149503555e-07\\
51794.7467923122	4.63567341406955e-07\\
372759.372031494	5.37825594608291e-07\\
2682695.79527973	4.6416422042982e-06\\
19306977.2888325	6.01510093639084e-06\\
138949549.437314	0.000221828121068834\\
1000000000	9.31111971226979e-05\\
7196856730.01153	0.000199711874678101\\
51794746792.3122	0.000228856461762528\\
372759372031.494	0.00148623767032942\\
2682695795279.73	0.0151912326192283\\
19306977288832.5	0.0748283634494623\\
138949549437314	0.0141094788068275\\
1e+15	1.47169626578686\\
      };
    \end{axis}
  \end{tikzpicture}%
}\qquad\qquad
\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=10pt},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=1}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3JacobiSVD}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{\inline{DGESVJ}}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{\inline{DGEJSV}}
      \addplot[color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{svd}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{$(mn)^{1/2}u\big(1+\scond(\At)/\svgap(A,k_{\star})\big)$}
    \end{axis}
  \end{tikzpicture}
}
\caption{The largest error $\sin \angle (u_k(A), \wh{u}_k(A))$ over all
  computed left singular vector, where $u_k(A)$ and $\wh{u}_{k}(A)$ are the exact and computed right singular vector, respectively, for four algorithms, plotted against the condition number $\k(A)$ of $A \in\R^{500\times 400}$ with different values of \texttt{MODE}. The integer $k_\star$ is an index $k$ that maximized $\sin \angle (u_{k}(A), \wh{u}_{k}(A))$ (of MP3JacobiSVD) for each test matrix.}
\label{fig.svec-vary-kappa-left-svec}
\end{figure}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:


==> figs/svec-varykappa.tex <==

% 
\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[MODE = 3\label{subfig.svec-vary-kappa.mode3}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{sv}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	2.60998384895379e-13\\
7196.85673001153	1.96386486607187e-13\\
51794.7467923122	1.291712052056e-13\\
372759.372031494	1.28662960000183e-13\\
2682695.79527973	1.50510699380972e-13\\
19306977.2888325	1.36037778357083e-13\\
138949549.437314	1.65944089893835e-13\\
1000000000	6.83721165039423e-13\\
7196856730.01153	2.83097996530404e-12\\
51794746792.3122	1.63294605962123e-11\\
372759372031.494	1.0172809280939e-10\\
2682695795279.73	4.72691437090461e-10\\
19306977288832.5	3.77482401045762e-09\\
138949549437314	2.09158204207138e-08\\
1e+15	2.25727852084921e-07\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	9.87248772944977e-13\\
7196.85673001153	3.95197283220095e-12\\
51794.7467923122	1.71263607985158e-11\\
372759.372031494	1.25545495571836e-10\\
2682695.79527973	6.36477889690597e-10\\
19306977.2888325	3.11044465984111e-09\\
138949549.437314	1.98108987036133e-08\\
1000000000	2.3641331479995e-07\\
7196856730.01153	8.26837462590908e-07\\
51794746792.3122	5.16062876850644e-06\\
372759372031.494	2.49007283129731e-05\\
2682695795279.73	0.000195186183955995\\
19306977288832.5	0.00119961353779001\\
138949549437314	0.00845610208907653\\
1e+15	0.0490784042333905\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	1.52676954225886e-12\\
7196.85673001153	5.79010974852064e-12\\
51794.7467923122	3.58160708098156e-11\\
372759.372031494	1.82630910378033e-10\\
2682695.79527973	9.9816078971647e-10\\
19306977.2888325	4.83098076100315e-09\\
138949549.437314	4.87936901608741e-08\\
1000000000	1.53327866343034e-07\\
7196856730.01153	1.17367765710484e-06\\
51794746792.3122	5.80595063898389e-06\\
372759372031.494	4.6226358759718e-05\\
2682695795279.73	0.000330613194008965\\
19306977288832.5	0.00276751805228794\\
138949549437314	0.0141271595784816\\
1e+15	0.0758283577591533\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
1000	1.64933905383173e-12\\
7196.85673001153	6.80271060668229e-12\\
51794.7467923122	3.63710125021406e-11\\
372759.372031494	1.53796503193922e-10\\
2682695.79527973	6.64551092004595e-10\\
19306977.2888325	3.64757495429699e-09\\
138949549.437314	1.96614785821202e-08\\
1000000000	1.59357980846859e-07\\
7196856730.01153	7.32980447222647e-07\\
51794746792.3122	4.48936635301958e-06\\
372759372031.494	2.51319195505895e-05\\
2682695795279.73	0.000188149563758071\\
19306977288832.5	0.00139879324022142\\
138949549437314	0.999999990877513\\
1e+15	0.999999999931309\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	1.16401227112884e-11\\
7196.85673001153	9.09977476162116e-12\\
51794.7467923122	8.79430495375005e-12\\
372759.372031494	2.15085827327063e-11\\
2682695.79527973	6.61706492866281e-11\\
19306977.2888325	4.93990931578711e-10\\
138949549.437314	2.08081017720125e-09\\
1000000000	1.09471906611592e-08\\
7196856730.01153	4.86760956441685e-08\\
51794746792.3122	3.33664945515095e-07\\
372759372031.494	1.82075791020018e-06\\
2682695795279.73	1.34713331010571e-05\\
19306977288832.5	8.29659451283462e-05\\
138949549437314	0.000471099548583756\\
1e+15	0.00323898370951867\\
      };
    \end{axis}
  \end{tikzpicture}%
}
\qquad\qquad
\subfloat[MODE = 4\label{subfig.svec-vary-kappa.mode4}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      % ylabel={$\varepsilon_{\mathrm{sv}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	1.73538829693327e-12\\
7196.85673001153	1.66290755809692e-12\\
51794.7467923122	1.91432469826294e-12\\
372759.372031494	1.37424669893334e-12\\
2682695.79527973	1.42313386829251e-12\\
19306977.2888325	1.57732760968614e-12\\
138949549.437314	1.61591543824317e-12\\
1000000000	1.62574544058283e-12\\
7196856730.01153	1.36324925042294e-12\\
51794746792.3122	1.3983998068973e-12\\
372759372031.494	1.5312967570385e-12\\
2682695795279.73	1.4385273518773e-12\\
19306977288832.5	1.57384831744822e-12\\
138949549437314	1.32955744049088e-12\\
1e+15	1.65723647600131e-12\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	2.42535573358536e-12\\
7196.85673001153	2.62364155607419e-12\\
51794.7467923122	2.58770271811921e-12\\
372759.372031494	2.4201678399073e-12\\
2682695.79527973	2.78676006645455e-12\\
19306977.2888325	2.09310958357512e-12\\
138949549.437314	2.74415896535616e-12\\
1000000000	2.36258494016378e-12\\
7196856730.01153	2.41072891424234e-12\\
51794746792.3122	3.17877305398416e-12\\
372759372031.494	3.32794854553746e-12\\
2682695795279.73	3.11734623457889e-12\\
19306977288832.5	3.47737285680282e-12\\
138949549437314	2.48351430996101e-12\\
1e+15	2.23994650210726e-12\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	2.72373690363781e-12\\
7196.85673001153	1.01094503081484e-11\\
51794.7467923122	2.74739612634446e-12\\
372759.372031494	2.3826111777118e-12\\
2682695.79527973	2.48565356082953e-12\\
19306977.2888325	2.8145878556906e-12\\
138949549.437314	2.69197350477843e-12\\
1000000000	2.24260905381333e-12\\
7196856730.01153	2.31235450934697e-12\\
51794746792.3122	3.28068563632884e-12\\
372759372031.494	2.23890177127632e-12\\
2682695795279.73	2.34700357668502e-12\\
19306977288832.5	2.41166324967393e-12\\
138949549437314	2.61605191481786e-12\\
1e+15	2.91116838934472e-12\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
1000	5.0398369431293e-13\\
7196.85673001153	4.61939005238776e-13\\
51794.7467923122	4.99950848230691e-13\\
372759.372031494	8.02676144081105e-13\\
2682695.79527973	4.55324435707167e-13\\
19306977.2888325	4.88312694814577e-13\\
138949549.437314	3.65398865053503e-13\\
1000000000	6.36916986470584e-13\\
7196856730.01153	3.38388480286552e-13\\
51794746792.3122	2.5723396184498e-13\\
372759372031.494	2.98283166238457e-13\\
2682695795279.73	3.62693780883105e-13\\
19306977288832.5	6.35897595429427e-13\\
138949549437314	5.51563878215649e-13\\
1e+15	7.26400436930355e-13\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	7.68138026960571e-11\\
7196.85673001153	7.56791230777153e-11\\
51794.7467923122	8.26273288794633e-11\\
372759.372031494	1.09796701910002e-10\\
2682695.79527973	4.45881595931027e-10\\
19306977.2888325	3.02177266225044e-09\\
138949549.437314	1.94225511645693e-08\\
1000000000	1.64492088667065e-07\\
7196856730.01153	8.4421405183413e-07\\
51794746792.3122	7.63541233302865e-06\\
372759372031.494	5.75517567868387e-05\\
2682695795279.73	0.000400454810664513\\
19306977288832.5	0.0028789245825072\\
138949549437314	0.0189837225032016\\
1e+15	0.158645730971043\\
      };
    \end{axis}
  \end{tikzpicture}%
}

\subfloat[MODE = 5\label{subfig.svec-vary-kappa.mode5}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1000,
      xmax=1e+15,
      xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={Condition number $\k(A)$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{sv}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
1000	2.00565900645271e-10\\
7196.85673001153	1.5277072244324e-09\\
51794.7467923122	5.98878137731186e-10\\
372759.372031494	1.33872021013662e-09\\
2682695.79527973	6.66772554138523e-09\\
19306977.2888325	1.89550517983363e-10\\
138949549.437314	4.08469909690549e-09\\
1000000000	8.69700426762008e-10\\
7196856730.01153	7.3466626494428e-09\\
51794746792.3122	4.43666277749082e-09\\
372759372031.494	7.90309881669083e-09\\
2682695795279.73	6.30082748672783e-08\\
19306977288832.5	4.5514810215827e-07\\
138949549437314	7.58879980473577e-07\\
1e+15	3.25446208671957e-06\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
1000	1.05072781321608e-09\\
7196.85673001153	1.80742587771497e-08\\
51794.7467923122	1.91484258250904e-08\\
372759.372031494	3.21197228185158e-08\\
2682695.79527973	1.91294742550627e-07\\
19306977.2888325	3.8599057326363e-06\\
138949549.437314	0.000519838400429863\\
1000000000	4.02181423298107e-05\\
7196856730.01153	0.00112793565478572\\
51794746792.3122	0.00114601066673569\\
372759372031.494	0.00362573763333389\\
2682695795279.73	0.0361298309756374\\
19306977288832.5	0.12536176443574\\
138949549437314	0.40370751558407\\
1e+15	0.930822137130699\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
1000	1.27180488013852e-09\\
7196.85673001153	2.83405416497619e-08\\
51794.7467923122	1.17148688111014e-07\\
372759.372031494	3.14392681428901e-08\\
2682695.79527973	2.20079525910056e-06\\
19306977.2888325	3.80521080193175e-05\\
138949549.437314	0.000715303190922374\\
1000000000	3.59280908432572e-05\\
7196856730.01153	0.000175395544871372\\
51794746792.3122	0.00152957164728427\\
372759372031.494	0.00302475395506736\\
2682695795279.73	0.0316191798234519\\
19306977288832.5	0.915454863247315\\
138949549437314	0.358079111720064\\
1e+15	0.983933346376009\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{% 
1000	1.13823505543908e-09\\
7196.85673001153	1.79474683571293e-08\\
51794.7467923122	5.20192230975035e-08\\
372759.372031494	3.48418085066112e-08\\
2682695.79527973	4.89169376299565e-07\\
19306977.2888325	1.72985179672815e-05\\
138949549.437314	0.000261836616049655\\
1000000000	1.51010238213319e-05\\
7196856730.01153	0.00076686705043705\\
51794746792.3122	0.00152208610072193\\
372759372031.494	0.00242785878055024\\
2682695795279.73	0.979254258097104\\
19306977288832.5	0.999888067423253\\
138949549437314	0.999999993502668\\
1e+15	0.999999999840817\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
1000	3.15876370695297e-07\\
7196.85673001153	3.06114446797154e-07\\
51794.7467923122	4.63561574439951e-07\\
372759.372031494	5.3801421742398e-07\\
2682695.79527973	4.55350798570699e-06\\
19306977.2888325	5.68525002227045e-06\\
138949549.437314	0.000146125165469547\\
1000000000	5.10028449001157e-05\\
7196856730.01153	0.000182118849948276\\
51794746792.3122	0.000570858695597981\\
372759372031.494	0.00303444728106696\\
2682695795279.73	0.00281339077012373\\
19306977288832.5	0.0696560207114572\\
138949549437314	0.0187722948226835\\
1e+15	0.827506432413091\\
      };
    \end{axis}
  \end{tikzpicture}%
}\qquad\qquad
\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=10pt},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=1}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3JacobiSVD}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{\inline{DGESVJ}}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{\inline{DGEJSV}}
      \addplot[color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{svd}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{$(mn)^{1/2}u\big(1+\scond(\At)/\svgap(A,k_{\star})\big)$}
    \end{axis}
  \end{tikzpicture}
}
\caption{The largest $\svecerrk$ over all computed right singular vectors, for four algorithms, plotted against the condition number $\k(A)$ of $A \in\R^{1000\times 800}$ with different values of \texttt{MODE}. The integer $k_\star$ is an index $k$ that maximized $\varepsilon_{\mathrm{sv}}\iter{k}$ (of MP3JacobiSVD) for each test matrix.}
\label{fig.svec-vary-kappa}
\end{figure}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:


==> figs/svec-varyn.tex <==

% 
\begin{figure}[!tbhp]
\centering
\footnotesize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\subfloat[MODE = 3\label{subfig.svec-vary-n.mode3}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1e+1,
      xmax=1e+3,
      % xtick={},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={$n$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{sv}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
10	5.50035517649063e-16\\
14	6.88174026148948e-16\\
19	5.35089831530252e-16\\
27	8.2071579337761e-16\\
37	1.54211658698382e-15\\
52	1.96890185684852e-15\\
72.0000000000001	2.38246531266273e-15\\
100	3.24270500017391e-15\\
139	8.16724736953791e-15\\
193	1.08512464800775e-14\\
268	2.16267352365919e-14\\
373.000000000001	5.54080034235253e-14\\
518	6.57909859603775e-14\\
720.000000000001	1.46200574376244e-13\\
1000	2.46632121886942e-13\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
10	2.06214159480898e-11\\
14	9.98398127670071e-12\\
19	4.54262805686371e-11\\
27	1.33543178106008e-10\\
37	2.07601056749148e-10\\
52	2.05519639155041e-10\\
72.0000000000001	2.29907598338601e-09\\
100	9.98374040169293e-10\\
139	1.12418890821208e-09\\
193	2.85573577879674e-09\\
268	3.54763320416179e-09\\
373.000000000001	5.43171524905805e-09\\
518	8.82800111741627e-09\\
720.000000000001	1.27153473065513e-08\\
1000	1.66672726421052e-08\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
10	2.14358986448924e-12\\
14	1.34065298642606e-11\\
19	4.54683880671534e-11\\
27	9.99522001942128e-11\\
37	1.71138393868646e-10\\
52	2.42643694345247e-10\\
72.0000000000001	9.33279072096551e-10\\
100	9.31434982486843e-10\\
139	1.26996211811541e-09\\
193	2.11489150060805e-09\\
268	4.58304303765717e-09\\
373.000000000001	5.67846716168233e-09\\
518	1.05708803261485e-08\\
720.000000000001	1.90447099624734e-08\\
1000	3.82346872167902e-08\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
10	3.50039303244879e-11\\
14	1.26072951636314e-11\\
19	1.32602604591518e-11\\
27	6.88962557544286e-11\\
37	1.68075842588335e-10\\
52	2.86510738946363e-10\\
72.0000000000001	4.01044767024605e-10\\
100	4.61391763537398e-10\\
139	5.09246677258985e-09\\
193	1.66669848914788e-09\\
268	2.74394929071929e-09\\
373.000000000001	4.62664744425322e-09\\
518	7.95126869550281e-09\\
720.000000000001	1.53427793011171e-08\\
1000	1.97659317605885e-08\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
10	3.06517698323306e-14\\
14	9.84230314567e-14\\
19	1.54045059015876e-13\\
27	4.60583109659189e-13\\
37	3.02576125376055e-12\\
52	2.3612399017685e-12\\
72.0000000000001	6.75483769646831e-12\\
100	1.08576683557747e-11\\
139	4.24367399453646e-11\\
193	4.26726623850389e-11\\
268	1.60857964347923e-10\\
373.000000000001	2.70789810889173e-10\\
518	5.64372312556779e-10\\
720.000000000001	1.05320211699823e-09\\
1000	3.16026598919807e-09\\
      };
    \end{axis}
  \end{tikzpicture}%
}
\qquad\qquad
\subfloat[MODE = 4\label{subfig.svec-vary-n.mode4}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1e+1,
      xmax=1e+3,
      % xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
      xminorticks=true,
      xlabel style={font=\color{mycolor5}},
      xlabel={$n$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      % ylabel={$\varepsilon_{\mathrm{sv}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
10	6.20690864217442e-16\\
14	9.08162155564385e-16\\
19	1.85916428439716e-15\\
27	2.59390900473242e-15\\
37	3.71305086240757e-15\\
52	6.89756457109225e-15\\
72.0000000000001	2.43698407891201e-14\\
100	4.83430759180542e-14\\
139	8.91262042319433e-14\\
193	1.71949418999145e-13\\
268	2.08424776987385e-13\\
373.000000000001	4.33394920704972e-13\\
518	7.0906939448497e-13\\
720.000000000001	1.25948357893913e-12\\
1000	2.30320127910231e-12\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
10	3.21720457145263e-15\\
14	2.81382527913389e-15\\
19	7.768183630805e-15\\
27	6.30482122641657e-15\\
37	2.02851583087994e-14\\
52	2.61052911786272e-14\\
72.0000000000001	4.72847621736303e-14\\
100	4.3239802817591e-14\\
139	1.57684998866073e-13\\
193	2.04600033316867e-13\\
268	4.14344138035328e-13\\
373.000000000001	5.30025014681321e-13\\
518	9.94085435342904e-13\\
720.000000000001	2.1102105241513e-12\\
1000	5.9184962397885e-12\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
10	2.16453586503902e-15\\
14	5.45228551555491e-15\\
19	8.70548098219861e-15\\
27	6.37184812912374e-15\\
37	3.40284253012717e-14\\
52	1.00425288360249e-13\\
72.0000000000001	4.43321422951137e-14\\
100	1.2317453825559e-13\\
139	2.03039137970099e-13\\
193	3.44107817851124e-13\\
268	5.08568553071603e-13\\
373.000000000001	6.8782069567439e-13\\
518	1.22889057754705e-12\\
720.000000000001	2.59549415283366e-12\\
1000	4.59429781278092e-12\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
10	2.06588757108615e-15\\
14	2.63073468933675e-15\\
19	1.44750591337149e-14\\
27	1.74725932026443e-14\\
37	1.42838235913613e-14\\
52	2.70360260801604e-14\\
72.0000000000001	4.70031608808184e-14\\
100	7.06122790175102e-14\\
139	8.17669223838919e-14\\
193	2.22735161896453e-13\\
268	1.16627318222042e-13\\
373.000000000001	2.25469423786464e-13\\
518	2.26482168661273e-13\\
720.000000000001	3.57204375786646e-13\\
1000	3.94091029162428e-13\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
10	6.62453305218576e-13\\
14	4.80433976461653e-12\\
19	5.54668392967923e-12\\
27	5.61904782419662e-12\\
37	3.10372941868989e-11\\
52	3.49515752509074e-11\\
72.0000000000001	1.18160401152837e-10\\
100	1.95489404266386e-10\\
139	4.86867010598083e-10\\
193	8.62742799135475e-10\\
268	1.99766456000652e-09\\
373.000000000001	3.73059539739316e-09\\
518	6.45461776891515e-09\\
720.000000000001	1.26142312226402e-08\\
1000	2.42084584103365e-08\\
      };
    \end{axis}
  \end{tikzpicture}%
}

\subfloat[MODE = 5\label{subfig.svec-vary-n.mode5}]{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[%
      xmode=log,
      xmin=1e+1,
      xmax=1e+3,
      % xtick={},
      xminorticks=true,
      % xlabel style={font=\color{mycolor5}},
      xlabel={$n$},
      ymode=log,
      % ymin=1e-12,
      % ymax=1000000,
      yminorticks=true,
      ylabel={$\varepsilon_{\mathrm{sv}}\iter{k_\star}$},
      % title={(a) MODE = 3}
      ]
      \addplot [color=mycolor1, line width=1.0pt, mark size = 2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
      table[row sep=crcr]{%
10	3.84243540941873e-14\\
14	3.64863641317997e-14\\
19	3.69452867033317e-14\\
27	3.60749257231796e-14\\
37	8.80160949641178e-13\\
52	2.72239462090697e-12\\
72.0000000000001	1.35378562722012e-11\\
100	2.81790180730882e-12\\
139	2.3116313714006e-11\\
193	5.69176251809046e-12\\
268	4.34532874029587e-10\\
373.000000000001	1.87662654546789e-11\\
518	2.81090431276469e-11\\
720.000000000001	6.13689992819505e-11\\
1000	9.67930098452817e-10\\
      };
      \addplot [color=mycolor2, line width=1.0pt, mark size = 2.5pt,  only marks, mark=star, mark options={solid, mycolor2}, forget plot]
      table[row sep=crcr]{%
10	7.512362118606e-11\\
14	1.70976768225371e-08\\
19	2.3564533199317e-10\\
27	7.35249490276983e-09\\
37	1.64141380409636e-07\\
52	3.52204184123575e-08\\
72.0000000000001	2.88053429413054e-08\\
100	1.40141125275977e-06\\
139	8.63548756214986e-07\\
193	1.59129381135238e-07\\
268	1.02511247529522e-06\\
373.000000000001	1.2048468846835e-06\\
518	2.41528464453009e-06\\
720.000000000001	8.49365918875664e-06\\
1000	4.30450120809473e-05\\
      };
      \addplot [color=mycolor3, line width=1.0pt,  mark size = 2.5pt,  only marks, mark=square, mark options={solid, mycolor3}, forget plot]
      table[row sep=crcr]{%
10	7.83213493462825e-11\\
14	3.72833268934886e-08\\
19	5.08446584318612e-10\\
27	3.94539903835966e-09\\
37	3.04771849897321e-07\\
52	7.37768171556605e-08\\
72.0000000000001	8.22240565596143e-08\\
100	2.67375131379144e-06\\
139	6.17835407704498e-07\\
193	6.13967869476683e-07\\
268	1.04691822311616e-06\\
373.000000000001	2.47753131394493e-06\\
518	6.25329048582657e-06\\
720.000000000001	1.78812940199296e-06\\
1000	3.06517037447838e-05\\
      };
      \addplot [color=mycolor4, line width=1.0pt, mark size = 2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}, forget plot]
      table[row sep=crcr]{%
10	1.46235172491584e-10\\
14	5.03750079041607e-09\\
19	3.59199006708868e-10\\
27	5.00190624344261e-09\\
37	5.9992259310719e-08\\
52	8.73788071851917e-08\\
72.0000000000001	6.42959746325754e-08\\
100	2.21569542180467e-06\\
139	7.19265164219526e-07\\
193	2.18950998191027e-07\\
268	7.08722699816201e-07\\
373.000000000001	1.87631100052787e-06\\
518	3.31911179336314e-06\\
720.000000000001	3.4243296532665e-06\\
1000	3.39555501827022e-05\\
      };
      \addplot [color=black, dotted, line width=2.0pt, forget plot]
      table[row sep=crcr]{%
10	3.84919135748386e-12\\
14	8.68511973444111e-12\\
19	3.82518253870649e-12\\
27	3.43400865170903e-11\\
37	2.88454942169666e-10\\
52	2.62004536323333e-09\\
72.0000000000001	1.83907155681743e-08\\
100	9.8977223687721e-09\\
139	5.22936196620271e-08\\
193	4.44833722072904e-08\\
268	1.65848949705386e-06\\
373.000000000001	1.59201763461908e-07\\
518	1.0618602676448e-07\\
720.000000000001	2.59250871537623e-07\\
1000	8.14685563749509e-06\\
      };
    \end{axis}
  \end{tikzpicture}%
}\qquad\qquad
\subfloat{
  \begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
      hide axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      /tikz/every even column/.append style={column sep=10pt},
      cells={line width=0.9pt, mark size=2.6},
      legend style={at={(0.5,0.75)}, anchor=center, legend columns=1}]
      \addplot[color=mycolor1, line width=1.0pt, mark size=2.5pt, only marks, mark=asterisk, mark options={solid, mycolor1}](-1,0);
      \addlegendentry{MP3JacobiSVD}
      \addplot[color=mycolor2, line width=1.0pt, mark size=2.5pt, only marks, mark=star, mark options={solid, mycolor2}](-1,0);
      \addlegendentry{\inline{DGESVJ}}
      \addplot[color=mycolor3, line width=1.0pt, mark size=2.5pt, only marks, mark=square, mark options={solid, mycolor3}](-1,0);
      \addlegendentry{\inline{DGEJSV}}
      \addplot[color=mycolor4, line width=1.0pt, mark size=2.5pt, only marks, mark=diamond, mark options={solid, mycolor4}](-1,0);
      \addlegendentry{MATLAB \texttt{svd}}
      \addplot [color=black, dotted, line width=2.0pt](-1,0);
      \addlegendentry{$(mn)^{1/2}u\big(1+\scond(\At)/\svgap(A,k_{\star})\big)$}
    \end{axis}
  \end{tikzpicture}
}
\caption{The largest $\svecerrk$ over all computed right singular vectors, for four algorithms, plotted against the number of columns $n$ of $A$, with the number of rows fixed at $1000$, different values of \texttt{MODE} and $\k(A)=10^8$. The integer $k_\star$ is an index $k$ that maximized $\varepsilon_{\mathrm{sv}}\iter{k}$ (of MP3JacobiSVD) for each test matrix.}
\label{fig.svec-vary-n}
\end{figure}


%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:

